A CNN-based Prediction-Aware Quality Enhancement Framework for VVC

This paper presents a framework for Convolutional Neural Network (CNN)-based quality enhancement task, by taking advantage of coding information in the compressed video signal. The motivation is that normative decisions made by the encoder can significantly impact the type and strength of artifacts in the decoded images. In this paper, the main focus has been put on decisions defining the prediction signal in intra and inter frames. This information has been used in the training phase as well as input to help the process of learning artifacts that are specific to each coding type. Furthermore, to retain a low memory requirement for the proposed method, one model is used for all Quantization Parameters (QPs) with a QP-map, which is also shared between luma and chroma components. In addition to the Post Processing (PP) approach, the In-Loop Filtering (ILF) codec integration has also been considered, where the characteristics of the Group of Pictures (GoP) are taken into account to boost the performance. The proposed CNN-based Quality Enhancement(QE) framework has been implemented on top of the VVC Test Model (VTM-10). Experiments show that the prediction-aware aspect of the proposed method improves the coding efficiency gain of the default CNN-based QE method by 1.52%, in terms of BD-BR, at the same network complexity compared to the default CNN-based QE filter.

==> figs/diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,841); %set diagram left start at 0, and has height of 841

%Straight Lines [id:da7541686005389654] 
\draw    (216.33,125.6) -- (236.33,125.6) ;
\draw    (216.33,139.6) -- (236.33,139.6) ;

\draw [shift={(239.33,125.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw [shift={(239.33,139.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (216.33,115.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Rec.};
\draw (216.33,144.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Pred.};



%Straight Lines [id:da8304763961734047] 
\draw    (46.33,132.6) -- (73.33,132.6) ;
\draw [shift={(76.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7823403752903001] channel
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131,114) -- (173.33,114) -- (173.33,154) -- (131,154) -- cycle ;
%Shape: Rectangle [id:dp46971078970773184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,117) -- (46.83,117) -- (46.83,133.15) -- (20,133.15) -- cycle ;
%Shape: Rectangle [id:dp012154829090982533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.83,121.04) -- (50.67,121.04) -- (50.67,137.19) -- (23.83,137.19) -- cycle ;
%Shape: Rectangle [id:dp8471409318117767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (27.67,125.08) -- (54.5,125.08) -- (54.5,141.23) -- (27.67,141.23) -- cycle ;
%Shape: Rectangle [id:dp9427802072798861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.5,129.11) -- (58.33,129.11) -- (58.33,145.27) -- (31.5,145.27) -- cycle ;

%Shape: Rectangle [id:dp18996673148966892] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,122.27) -- (98.33,122.27) -- (98.33,143.27) -- (76,143.27) -- cycle ;
%Shape: Ellipse [id:dp310487268445665] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (143.17,139.05) .. controls (143.17,137.59) and (144.29,136.4) .. (145.67,136.4) .. controls (147.06,136.4) and (148.18,137.59) .. (148.18,139.05) .. controls (148.18,140.51) and (147.06,141.7) .. (145.67,141.7) .. controls (144.29,141.7) and (143.17,140.51) .. (143.17,139.05) -- cycle ;
%Straight Lines [id:da30136644579832517] 
\draw    (152.97,133.53) -- (147.63,137.09) ;
%Shape: Ellipse [id:dp9632361732815743] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.32,132.15) .. controls (152.32,130.68) and (153.44,129.5) .. (154.83,129.5) .. controls (156.21,129.5) and (157.33,130.68) .. (157.33,132.15) .. controls (157.33,133.61) and (156.21,134.79) .. (154.83,134.79) .. controls (153.44,134.79) and (152.32,133.61) .. (152.32,132.15) -- cycle ;
%Shape: Ellipse [id:dp6325823636673308] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.32,145.95) .. controls (152.32,144.49) and (153.44,143.31) .. (154.83,143.31) .. controls (156.21,143.31) and (157.33,144.49) .. (157.33,145.95) .. controls (157.33,147.42) and (156.21,148.6) .. (154.83,148.6) .. controls (153.44,148.6) and (152.32,147.42) .. (152.32,145.95) -- cycle ;
%Straight Lines [id:da3393385182006351] 
\draw    (147.53,140.43) -- (152.87,143.88) ;

%Shape: Rectangle [id:dp612112352448896] QE
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (240,119.27) -- (274.33,119.27) -- (274.33,149.27) -- (240,149.27) -- cycle ;
%Straight Lines [id:da02521710229823204] 
\draw    (98.33,132.6) -- (127.33,132.6) ;
\draw [shift={(130.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3066745141470061] 
\draw    (173.33,132.6) -- (192.33,132.6) ;
\draw [shift={(195.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3066745141470061]  QP
\draw    (205,122.27) -- (205,107) ;
\draw    (205,107) -- (257,107) ;
\draw    (257,107) -- (257,119.27) ;
\draw [shift={(257,119.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (0,0) -- (-4.29,8.93) -- (4.29,8.93) -- cycle    ;
\draw (226,98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {QP};


%Straight Lines [id:da6708159589550654] 
\draw    (275.33,132.6) -- (295.33,132.6) ;
\draw [shift={(298.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8659305882394264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299,122) -- (325.83,122) -- (325.83,138.15) -- (299,138.15) -- cycle ;
%Shape: Rectangle [id:dp22364007764803273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.83,126.04) -- (329.67,126.04) -- (329.67,142.19) -- (302.83,142.19) -- cycle ;
%Shape: Rectangle [id:dp5966366695692111] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.67,130.08) -- (333.5,130.08) -- (333.5,146.23) -- (306.67,146.23) -- cycle ;
%Shape: Rectangle [id:dp31050892408386377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310.5,134.11) -- (337.33,134.11) -- (337.33,150.27) -- (310.5,150.27) -- cycle ;

%Shape: Rectangle [id:dp22914725370750144] Decoder
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194,122.27) -- (216.33,122.27) -- (216.33,143.27) -- (194,143.27) -- cycle ;
%Shape: Rectangle [id:dp6659901747013992] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,159.27) -- (170,159.27) -- (170,170) -- (100,170) -- cycle ;

% Text Node
\draw (77,127) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Enc.};
% Text Node
\draw (246,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {QE};
% Text Node
\draw (133,117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Channel};
% Text Node
\draw (100.33,121.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Stream};
% Text Node
\draw (195,127) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Dec.};
% Text Node
\draw (296,106) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Display};
% Text Node
\draw (17,100) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Capture};


\end{tikzpicture}


==> figs/ecosystem.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Rounded Rect [id:dp34633918316387113] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (460.08,278.65) .. controls (460.08,277.18) and (461.28,275.98) .. (462.75,275.98) -- (573.17,275.98) .. controls (574.64,275.98) and (575.83,277.18) .. (575.83,278.65) -- (575.83,347.97) .. controls (575.83,349.44) and (574.64,350.63) .. (573.17,350.63) -- (462.75,350.63) .. controls (461.28,350.63) and (460.08,349.44) .. (460.08,347.97) -- cycle ;
%Rounded Rect [id:dp9623474729117564] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (144,265.37) .. controls (144,259.38) and (148.85,254.53) .. (154.83,254.53) -- (294,254.53) .. controls (299.98,254.53) and (304.83,259.38) .. (304.83,265.37) -- (304.83,368.8) .. controls (304.83,374.78) and (299.98,379.63) .. (294,379.63) -- (154.83,379.63) .. controls (148.85,379.63) and (144,374.78) .. (144,368.8) -- cycle ;
%Image [id:dp2881364045747118] 
\draw (32.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp0782854668586801] 
\draw   (10,175.38) -- (54.87,175.38) -- (54.87,201.02) -- (10,201.02) -- cycle ;

%Image [id:dp4219313597445178] 
\draw (32.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp3974384643663159] 
\draw   (10,175.38) -- (54.87,175.38) -- (54.87,201.02) -- (10,201.02) -- cycle ;

%Image [id:dp7142673959134892] 
\draw (35.43,191.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp012608880601232775] 
\draw   (13,178.38) -- (57.87,178.38) -- (57.87,204.02) -- (13,204.02) -- cycle ;

%Image [id:dp5348509099534793] 
\draw (38.43,194.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp2574283966990635] 
\draw   (16,181.38) -- (60.87,181.38) -- (60.87,207.02) -- (16,207.02) -- cycle ;

%Image [id:dp25775034024887344] 
\draw (41.43,197.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp23414534958343758] 
\draw   (19,184.38) -- (63.87,184.38) -- (63.87,210.02) -- (19,210.02) -- cycle ;

%Image [id:dp8697159473140318] 
\draw (44.43,200.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp5792601848237735] 
\draw   (22,187.38) -- (66.87,187.38) -- (66.87,213.02) -- (22,213.02) -- cycle ;


%Rounded Rect [id:dp42648802228944926] 
\draw   (102,182.67) .. controls (102,180.64) and (103.64,179) .. (105.67,179) -- (165.2,179) .. controls (167.22,179) and (168.87,180.64) .. (168.87,182.67) -- (168.87,213.27) .. controls (168.87,215.29) and (167.22,216.93) .. (165.2,216.93) -- (105.67,216.93) .. controls (103.64,216.93) and (102,215.29) .. (102,213.27) -- cycle ;
%Shape: Rectangle [id:dp226330550391301] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (115,208) -- (153.87,208) -- (153.87,225.93) -- (115,225.93) -- cycle ;
%Image [id:dp14081682865895573] 
\draw (422.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp26294222852366045] 
\draw   (400,175.38) -- (444.87,175.38) -- (444.87,201.02) -- (400,201.02) -- cycle ;

%Image [id:dp992481259307308] 
\draw (422.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp8040233043481436] 
\draw   (400,175.38) -- (444.87,175.38) -- (444.87,201.02) -- (400,201.02) -- cycle ;

%Image [id:dp8413520057667597] 
\draw (425.43,191.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp6929642202906512] 
\draw   (403,178.38) -- (447.87,178.38) -- (447.87,204.02) -- (403,204.02) -- cycle ;

%Image [id:dp19123371612235984] 
\draw (428.43,194.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp17321619440781755] 
\draw   (406,181.38) -- (450.87,181.38) -- (450.87,207.02) -- (406,207.02) -- cycle ;

%Image [id:dp12454795089569914] 
\draw (431.43,197.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp1349488364256214] 
\draw   (409,184.38) -- (453.87,184.38) -- (453.87,210.02) -- (409,210.02) -- cycle ;

%Image [id:dp9509017084894911] 
\draw (434.43,200.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp7845524144963351] 
\draw   (412,187.38) -- (456.87,187.38) -- (456.87,213.02) -- (412,213.02) -- cycle ;


%Image [id:dp3647275582691125] 
\draw (605.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp0786460171638923] 
\draw   (583,175.38) -- (627.87,175.38) -- (627.87,201.02) -- (583,201.02) -- cycle ;

%Image [id:dp47018425370048833] 
\draw (605.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp6572318392503155] 
\draw   (583,175.38) -- (627.87,175.38) -- (627.87,201.02) -- (583,201.02) -- cycle ;

%Image [id:dp33131596652574447] 
\draw (608.43,191.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp45953071116286137] 
\draw   (586,178.38) -- (630.87,178.38) -- (630.87,204.02) -- (586,204.02) -- cycle ;

%Image [id:dp8275950884786548] 
\draw (611.43,194.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp3161194788231423] 
\draw   (589,181.38) -- (633.87,181.38) -- (633.87,207.02) -- (589,207.02) -- cycle ;

%Image [id:dp05752728604011881] 
\draw (614.43,197.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp8110257898741796] 
\draw   (592,184.38) -- (636.87,184.38) -- (636.87,210.02) -- (592,210.02) -- cycle ;

%Image [id:dp1395854669210086] 
\draw (617.43,200.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.png}};
%Shape: Rectangle [id:dp10783607661218386] 
\draw   (595,187.38) -- (639.87,187.38) -- (639.87,213.02) -- (595,213.02) -- cycle ;


%Rounded Rect [id:dp17999521012997877] 
\draw   (282,182.67) .. controls (282,180.64) and (283.64,179) .. (285.67,179) -- (345.2,179) .. controls (347.22,179) and (348.87,180.64) .. (348.87,182.67) -- (348.87,213.27) .. controls (348.87,215.29) and (347.22,216.93) .. (345.2,216.93) -- (285.67,216.93) .. controls (283.64,216.93) and (282,215.29) .. (282,213.27) -- cycle ;
%Shape: Rectangle [id:dp5805886022799476] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (295,208) -- (333.87,208) -- (333.87,225.93) -- (295,225.93) -- cycle ;
%Shape: Rectangle [id:dp170566110852593] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (498,188) -- (536.87,188) -- (536.87,205.93) -- (498,205.93) -- cycle ;
%Straight Lines [id:da9774837325412348] 
\draw    (67.87,195.93) -- (98.87,195.93) ;
\draw [shift={(101.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da560025562721083] 
\draw    (169.87,195.93) -- (201.87,195.93) ;
\draw [shift={(204.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp7273473387460977] 
\draw (221.93,197.93) node  {\includegraphics[width=20.9pt,height=20.9pt]{figs/sign1.png}};
%Straight Lines [id:da044569835925031054] 
\draw    (237.87,195.93) -- (278.87,195.93) ;
\draw [shift={(281.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7800375204147459] 
\draw    (348.87,195.93) -- (394.87,195.93) ;
\draw [shift={(397.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36363036092752354] 
\draw    (456.87,195.93) -- (492.87,195.93) ;
\draw [shift={(495.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da564669292612658] 
\draw    (536.87,195.93) -- (575.87,195.93) ;
\draw [shift={(578.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7991284398669255] 
\draw    (198,276.53) -- (215,276.53) ;
\draw [shift={(217,276.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07622869297255652] 
\draw    (122.87,313.93) -- (153.87,313.93) ;
\draw [shift={(156.87,313.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp09930920423723377] 
\draw   (156.87,279.3) -- (174.65,279.3) -- (174.65,347.97) -- (156.87,347.97) -- cycle ;
%Shape: Circle [id:dp988167036271121] 
\draw   (222,272.53) .. controls (222,271.7) and (222.67,271.03) .. (223.5,271.03) .. controls (224.33,271.03) and (225,271.7) .. (225,272.53) .. controls (225,273.36) and (224.33,274.03) .. (223.5,274.03) .. controls (222.67,274.03) and (222,273.36) .. (222,272.53) -- cycle ;
%Shape: Circle [id:dp7877365985125862] 
\draw   (222,282.53) .. controls (222,281.7) and (222.67,281.03) .. (223.5,281.03) .. controls (224.33,281.03) and (225,281.7) .. (225,282.53) .. controls (225,283.36) and (224.33,284.03) .. (223.5,284.03) .. controls (222.67,284.03) and (222,283.36) .. (222,282.53) -- cycle ;
%Shape: Circle [id:dp1682591989132861] 
\draw   (222,292.53) .. controls (222,291.7) and (222.67,291.03) .. (223.5,291.03) .. controls (224.33,291.03) and (225,291.7) .. (225,292.53) .. controls (225,293.36) and (224.33,294.03) .. (223.5,294.03) .. controls (222.67,294.03) and (222,293.36) .. (222,292.53) -- cycle ;
%Shape: Circle [id:dp9994348184548937] 
\draw   (222,302.53) .. controls (222,301.7) and (222.67,301.03) .. (223.5,301.03) .. controls (224.33,301.03) and (225,301.7) .. (225,302.53) .. controls (225,303.36) and (224.33,304.03) .. (223.5,304.03) .. controls (222.67,304.03) and (222,303.36) .. (222,302.53) -- cycle ;
%Shape: Circle [id:dp8376598268329952] 
\draw   (232,272.53) .. controls (232,271.7) and (232.67,271.03) .. (233.5,271.03) .. controls (234.33,271.03) and (235,271.7) .. (235,272.53) .. controls (235,273.36) and (234.33,274.03) .. (233.5,274.03) .. controls (232.67,274.03) and (232,273.36) .. (232,272.53) -- cycle ;
%Shape: Circle [id:dp3855567087975753] 
\draw   (232,282.53) .. controls (232,281.7) and (232.67,281.03) .. (233.5,281.03) .. controls (234.33,281.03) and (235,281.7) .. (235,282.53) .. controls (235,283.36) and (234.33,284.03) .. (233.5,284.03) .. controls (232.67,284.03) and (232,283.36) .. (232,282.53) -- cycle ;
%Shape: Circle [id:dp35822111124790323] 
\draw   (232,292.53) .. controls (232,291.7) and (232.67,291.03) .. (233.5,291.03) .. controls (234.33,291.03) and (235,291.7) .. (235,292.53) .. controls (235,293.36) and (234.33,294.03) .. (233.5,294.03) .. controls (232.67,294.03) and (232,293.36) .. (232,292.53) -- cycle ;
%Shape: Circle [id:dp1266710164492756] 
\draw   (232,302.53) .. controls (232,301.7) and (232.67,301.03) .. (233.5,301.03) .. controls (234.33,301.03) and (235,301.7) .. (235,302.53) .. controls (235,303.36) and (234.33,304.03) .. (233.5,304.03) .. controls (232.67,304.03) and (232,303.36) .. (232,302.53) -- cycle ;
%Shape: Circle [id:dp9696318561302214] 
\draw   (242,272.53) .. controls (242,271.7) and (242.67,271.03) .. (243.5,271.03) .. controls (244.33,271.03) and (245,271.7) .. (245,272.53) .. controls (245,273.36) and (244.33,274.03) .. (243.5,274.03) .. controls (242.67,274.03) and (242,273.36) .. (242,272.53) -- cycle ;
%Shape: Circle [id:dp4040900934089553] 
\draw   (242,282.53) .. controls (242,281.7) and (242.67,281.03) .. (243.5,281.03) .. controls (244.33,281.03) and (245,281.7) .. (245,282.53) .. controls (245,283.36) and (244.33,284.03) .. (243.5,284.03) .. controls (242.67,284.03) and (242,283.36) .. (242,282.53) -- cycle ;
%Shape: Circle [id:dp13980640658726773] 
\draw   (242,292.53) .. controls (242,291.7) and (242.67,291.03) .. (243.5,291.03) .. controls (244.33,291.03) and (245,291.7) .. (245,292.53) .. controls (245,293.36) and (244.33,294.03) .. (243.5,294.03) .. controls (242.67,294.03) and (242,293.36) .. (242,292.53) -- cycle ;
%Shape: Circle [id:dp32215114042360105] 
\draw   (242,302.53) .. controls (242,301.7) and (242.67,301.03) .. (243.5,301.03) .. controls (244.33,301.03) and (245,301.7) .. (245,302.53) .. controls (245,303.36) and (244.33,304.03) .. (243.5,304.03) .. controls (242.67,304.03) and (242,303.36) .. (242,302.53) -- cycle ;
%Shape: Circle [id:dp4180480450987534] 
\draw   (252,272.53) .. controls (252,271.7) and (252.67,271.03) .. (253.5,271.03) .. controls (254.33,271.03) and (255,271.7) .. (255,272.53) .. controls (255,273.36) and (254.33,274.03) .. (253.5,274.03) .. controls (252.67,274.03) and (252,273.36) .. (252,272.53) -- cycle ;
%Shape: Circle [id:dp39152815558004994] 
\draw   (252,282.53) .. controls (252,281.7) and (252.67,281.03) .. (253.5,281.03) .. controls (254.33,281.03) and (255,281.7) .. (255,282.53) .. controls (255,283.36) and (254.33,284.03) .. (253.5,284.03) .. controls (252.67,284.03) and (252,283.36) .. (252,282.53) -- cycle ;
%Shape: Circle [id:dp7833351205259182] 
\draw   (252,292.53) .. controls (252,291.7) and (252.67,291.03) .. (253.5,291.03) .. controls (254.33,291.03) and (255,291.7) .. (255,292.53) .. controls (255,293.36) and (254.33,294.03) .. (253.5,294.03) .. controls (252.67,294.03) and (252,293.36) .. (252,292.53) -- cycle ;
%Shape: Circle [id:dp6215982066417405] 
\draw   (252,302.53) .. controls (252,301.7) and (252.67,301.03) .. (253.5,301.03) .. controls (254.33,301.03) and (255,301.7) .. (255,302.53) .. controls (255,303.36) and (254.33,304.03) .. (253.5,304.03) .. controls (252.67,304.03) and (252,303.36) .. (252,302.53) -- cycle ;
%Straight Lines [id:da3260067384084361] 
\draw    (225,272.53) -- (232,272.53) ;
%Straight Lines [id:da7871240678287221] 
\draw    (225,282.53) -- (232,282.53) ;
%Straight Lines [id:da45720664257029175] 
\draw    (225,292.53) -- (232,292.53) ;
%Straight Lines [id:da41445924696530456] 
\draw    (225,302.53) -- (232,302.53) ;
%Straight Lines [id:da7784620131777826] 
\draw    (235,272.53) -- (242,272.53) ;
%Straight Lines [id:da7300267903168276] 
\draw    (235,282.53) -- (242,282.53) ;
%Straight Lines [id:da3163281716433578] 
\draw    (235,292.53) -- (242,292.53) ;
%Straight Lines [id:da14601365860040383] 
\draw    (235,302.53) -- (242,302.53) ;
%Straight Lines [id:da4577927749786982] 
\draw    (245,272.53) -- (252,272.53) ;
%Straight Lines [id:da29947236667283406] 
\draw    (245,282.53) -- (252,282.53) ;
%Straight Lines [id:da22717355608343992] 
\draw    (245,292.53) -- (252,292.53) ;
%Straight Lines [id:da251841919708918] 
\draw    (245,302.53) -- (252,302.53) ;
%Straight Lines [id:da12691333785557757] 
\draw    (225,272.53) -- (232,282.53) ;
%Straight Lines [id:da04229126075757561] 
\draw    (225,282.53) -- (232,292.53) ;
%Straight Lines [id:da36902989035966316] 
\draw    (225,292.53) -- (232,302.53) ;
%Straight Lines [id:da13644209301296983] 
\draw    (235,272.53) -- (242,282.53) ;
%Straight Lines [id:da6378910454579296] 
\draw    (235,282.53) -- (242,292.53) ;
%Straight Lines [id:da7454426260878517] 
\draw    (235,292.53) -- (242,302.53) ;
%Straight Lines [id:da6692133855130897] 
\draw    (245,272.53) -- (252,282.53) ;
%Straight Lines [id:da869168001406421] 
\draw    (245,282.53) -- (252,292.53) ;
%Straight Lines [id:da5435837162276365] 
\draw    (245,292.53) -- (252,302.53) ;
%Straight Lines [id:da974434655214056] 
\draw    (232,272.53) -- (225,282.53) ;
%Straight Lines [id:da3463456052629571] 
\draw    (232,282.53) -- (225,292.53) ;
%Straight Lines [id:da44978377803073766] 
\draw    (232,292.53) -- (225,302.53) ;
%Straight Lines [id:da7808644515100254] 
\draw    (242,292.53) -- (235,302.53) ;
%Straight Lines [id:da9897794025469212] 
\draw    (242,282.53) -- (235,292.53) ;
%Straight Lines [id:da12009979948923366] 
\draw    (242,272.53) -- (235,282.53) ;
%Straight Lines [id:da2769305550068798] 
\draw    (252,272.53) -- (245,282.53) ;
%Straight Lines [id:da6580035288155744] 
\draw    (252,282.53) -- (245,292.53) ;
%Straight Lines [id:da75596684832734] 
\draw    (252,292.53) -- (245,302.53) ;
%Straight Lines [id:da5384408544614724] 
\draw    (225,272.53) -- (232,302.53) ;
%Straight Lines [id:da3678950780601816] 
\draw    (235,272.53) -- (242,302.53) ;
%Straight Lines [id:da26611922193478166] 
\draw    (245,272.53) -- (252,302.53) ;
%Straight Lines [id:da575442906419003] 
\draw    (225,302.53) -- (232,272.53) ;
%Straight Lines [id:da3289327853566061] 
\draw    (235,302.53) -- (242,272.53) ;
%Straight Lines [id:da7561659725549523] 
\draw    (245,302.53) -- (252,272.53) ;
%Shape: Rectangle [id:dp7460323805284109] 
\draw   (217.07,267.53) -- (259.83,267.53) -- (259.83,307.53) -- (217.07,307.53) -- cycle ;
%Straight Lines [id:da4250486755124615] 
\draw    (198,286.53) -- (215,286.53) ;
\draw [shift={(217,286.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43727144995432154] 
\draw    (198,296.53) -- (215,296.53) ;
\draw [shift={(217,296.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4948561171258885] 
\draw   (180,261.13) -- (265.83,261.13) -- (265.83,315.3) -- (180,315.3) -- cycle ;
%Shape: Circle [id:dp26424527278745547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.73,289.67) .. controls (165.73,288.76) and (166.46,288.03) .. (167.37,288.03) .. controls (168.27,288.03) and (169,288.76) .. (169,289.67) .. controls (169,290.57) and (168.27,291.3) .. (167.37,291.3) .. controls (166.46,291.3) and (165.73,290.57) .. (165.73,289.67) -- cycle ;
%Straight Lines [id:da2840322979990645] 
\draw    (156.87,313.93) -- (165.73,289.67) ;
%Straight Lines [id:da9641710297572305] 
\draw    (180,289.67) -- (169,289.67) ;
%Straight Lines [id:da756797919049815] 
\draw    (278,337.67) -- (168,337.67) ;
%Straight Lines [id:da11391983885644719] 
\draw    (282,289.67) -- (290.87,313.93) ;
%Shape: Circle [id:dp48264266351388374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.73,289.67) .. controls (278.73,288.76) and (279.46,288.03) .. (280.37,288.03) .. controls (281.27,288.03) and (282,288.76) .. (282,289.67) .. controls (282,290.57) and (281.27,291.3) .. (280.37,291.3) .. controls (279.46,291.3) and (278.73,290.57) .. (278.73,289.67) -- cycle ;
%Straight Lines [id:da3947098672925936] 
\draw    (290.87,313.93) -- (321.87,313.93) ;
\draw [shift={(324.87,313.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5329104625553933] 
\draw    (279,289.67) -- (266,289.67) ;
%Shape: Circle [id:dp2952781122435989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.73,313.67) .. controls (155.73,312.76) and (156.46,312.03) .. (157.37,312.03) .. controls (158.27,312.03) and (159,312.76) .. (159,313.67) .. controls (159,314.57) and (158.27,315.3) .. (157.37,315.3) .. controls (156.46,315.3) and (155.73,314.57) .. (155.73,313.67) -- cycle ;
%Shape: Circle [id:dp3190366501444031] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.73,337.67) .. controls (278.73,336.76) and (279.46,336.03) .. (280.37,336.03) .. controls (281.27,336.03) and (282,336.76) .. (282,337.67) .. controls (282,338.57) and (281.27,339.3) .. (280.37,339.3) .. controls (279.46,339.3) and (278.73,338.57) .. (278.73,337.67) -- cycle ;
%Shape: Circle [id:dp4675975208357057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.73,337.67) .. controls (164.73,336.76) and (165.46,336.03) .. (166.37,336.03) .. controls (167.27,336.03) and (168,336.76) .. (168,337.67) .. controls (168,338.57) and (167.27,339.3) .. (166.37,339.3) .. controls (165.46,339.3) and (164.73,338.57) .. (164.73,337.67) -- cycle ;
%Shape: Rectangle [id:dp13193950223883244] 
\draw   (272.87,279.3) -- (290.65,279.3) -- (290.65,347.97) -- (272.87,347.97) -- cycle ;
%Straight Lines [id:da8405050912665099] 
\draw    (497,302.53) -- (514,302.53) ;
\draw [shift={(516,302.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp0822069217615844] 
\draw   (521,298.53) .. controls (521,297.7) and (521.67,297.03) .. (522.5,297.03) .. controls (523.33,297.03) and (524,297.7) .. (524,298.53) .. controls (524,299.36) and (523.33,300.03) .. (522.5,300.03) .. controls (521.67,300.03) and (521,299.36) .. (521,298.53) -- cycle ;
%Shape: Circle [id:dp4129566988227885] 
\draw   (521,308.53) .. controls (521,307.7) and (521.67,307.03) .. (522.5,307.03) .. controls (523.33,307.03) and (524,307.7) .. (524,308.53) .. controls (524,309.36) and (523.33,310.03) .. (522.5,310.03) .. controls (521.67,310.03) and (521,309.36) .. (521,308.53) -- cycle ;
%Shape: Circle [id:dp723484408303666] 
\draw   (521,318.53) .. controls (521,317.7) and (521.67,317.03) .. (522.5,317.03) .. controls (523.33,317.03) and (524,317.7) .. (524,318.53) .. controls (524,319.36) and (523.33,320.03) .. (522.5,320.03) .. controls (521.67,320.03) and (521,319.36) .. (521,318.53) -- cycle ;
%Shape: Circle [id:dp42557787716362616] 
\draw   (521,328.53) .. controls (521,327.7) and (521.67,327.03) .. (522.5,327.03) .. controls (523.33,327.03) and (524,327.7) .. (524,328.53) .. controls (524,329.36) and (523.33,330.03) .. (522.5,330.03) .. controls (521.67,330.03) and (521,329.36) .. (521,328.53) -- cycle ;
%Shape: Circle [id:dp7301587622477522] 
\draw   (531,298.53) .. controls (531,297.7) and (531.67,297.03) .. (532.5,297.03) .. controls (533.33,297.03) and (534,297.7) .. (534,298.53) .. controls (534,299.36) and (533.33,300.03) .. (532.5,300.03) .. controls (531.67,300.03) and (531,299.36) .. (531,298.53) -- cycle ;
%Shape: Circle [id:dp3433650689545361] 
\draw   (531,308.53) .. controls (531,307.7) and (531.67,307.03) .. (532.5,307.03) .. controls (533.33,307.03) and (534,307.7) .. (534,308.53) .. controls (534,309.36) and (533.33,310.03) .. (532.5,310.03) .. controls (531.67,310.03) and (531,309.36) .. (531,308.53) -- cycle ;
%Shape: Circle [id:dp2105287204947317] 
\draw   (531,318.53) .. controls (531,317.7) and (531.67,317.03) .. (532.5,317.03) .. controls (533.33,317.03) and (534,317.7) .. (534,318.53) .. controls (534,319.36) and (533.33,320.03) .. (532.5,320.03) .. controls (531.67,320.03) and (531,319.36) .. (531,318.53) -- cycle ;
%Shape: Circle [id:dp8424361107630318] 
\draw   (531,328.53) .. controls (531,327.7) and (531.67,327.03) .. (532.5,327.03) .. controls (533.33,327.03) and (534,327.7) .. (534,328.53) .. controls (534,329.36) and (533.33,330.03) .. (532.5,330.03) .. controls (531.67,330.03) and (531,329.36) .. (531,328.53) -- cycle ;
%Shape: Circle [id:dp6672028698117053] 
\draw   (541,298.53) .. controls (541,297.7) and (541.67,297.03) .. (542.5,297.03) .. controls (543.33,297.03) and (544,297.7) .. (544,298.53) .. controls (544,299.36) and (543.33,300.03) .. (542.5,300.03) .. controls (541.67,300.03) and (541,299.36) .. (541,298.53) -- cycle ;
%Shape: Circle [id:dp5778280494063405] 
\draw   (541,308.53) .. controls (541,307.7) and (541.67,307.03) .. (542.5,307.03) .. controls (543.33,307.03) and (544,307.7) .. (544,308.53) .. controls (544,309.36) and (543.33,310.03) .. (542.5,310.03) .. controls (541.67,310.03) and (541,309.36) .. (541,308.53) -- cycle ;
%Shape: Circle [id:dp8633396408373785] 
\draw   (541,318.53) .. controls (541,317.7) and (541.67,317.03) .. (542.5,317.03) .. controls (543.33,317.03) and (544,317.7) .. (544,318.53) .. controls (544,319.36) and (543.33,320.03) .. (542.5,320.03) .. controls (541.67,320.03) and (541,319.36) .. (541,318.53) -- cycle ;
%Shape: Circle [id:dp30629864153217723] 
\draw   (541,328.53) .. controls (541,327.7) and (541.67,327.03) .. (542.5,327.03) .. controls (543.33,327.03) and (544,327.7) .. (544,328.53) .. controls (544,329.36) and (543.33,330.03) .. (542.5,330.03) .. controls (541.67,330.03) and (541,329.36) .. (541,328.53) -- cycle ;
%Shape: Circle [id:dp502103594416376] 
\draw   (551,298.53) .. controls (551,297.7) and (551.67,297.03) .. (552.5,297.03) .. controls (553.33,297.03) and (554,297.7) .. (554,298.53) .. controls (554,299.36) and (553.33,300.03) .. (552.5,300.03) .. controls (551.67,300.03) and (551,299.36) .. (551,298.53) -- cycle ;
%Shape: Circle [id:dp9619041142215269] 
\draw   (551,308.53) .. controls (551,307.7) and (551.67,307.03) .. (552.5,307.03) .. controls (553.33,307.03) and (554,307.7) .. (554,308.53) .. controls (554,309.36) and (553.33,310.03) .. (552.5,310.03) .. controls (551.67,310.03) and (551,309.36) .. (551,308.53) -- cycle ;
%Shape: Circle [id:dp1990731663906934] 
\draw   (551,318.53) .. controls (551,317.7) and (551.67,317.03) .. (552.5,317.03) .. controls (553.33,317.03) and (554,317.7) .. (554,318.53) .. controls (554,319.36) and (553.33,320.03) .. (552.5,320.03) .. controls (551.67,320.03) and (551,319.36) .. (551,318.53) -- cycle ;
%Shape: Circle [id:dp06423703602018183] 
\draw   (551,328.53) .. controls (551,327.7) and (551.67,327.03) .. (552.5,327.03) .. controls (553.33,327.03) and (554,327.7) .. (554,328.53) .. controls (554,329.36) and (553.33,330.03) .. (552.5,330.03) .. controls (551.67,330.03) and (551,329.36) .. (551,328.53) -- cycle ;
%Straight Lines [id:da12291909189912642] 
\draw    (524,298.53) -- (531,298.53) ;
%Straight Lines [id:da7575259238726211] 
\draw    (524,308.53) -- (531,308.53) ;
%Straight Lines [id:da5534352860266057] 
\draw    (524,318.53) -- (531,318.53) ;
%Straight Lines [id:da8292360488150208] 
\draw    (524,328.53) -- (531,328.53) ;
%Straight Lines [id:da3882002853643183] 
\draw    (534,298.53) -- (541,298.53) ;
%Straight Lines [id:da1543451283999454] 
\draw    (534,308.53) -- (541,308.53) ;
%Straight Lines [id:da8178510029023109] 
\draw    (534,318.53) -- (541,318.53) ;
%Straight Lines [id:da38961236040060077] 
\draw    (534,328.53) -- (541,328.53) ;
%Straight Lines [id:da09023617842914067] 
\draw    (544,298.53) -- (551,298.53) ;
%Straight Lines [id:da5925725133932437] 
\draw    (544,308.53) -- (551,308.53) ;
%Straight Lines [id:da8232726358025112] 
\draw    (544,318.53) -- (551,318.53) ;
%Straight Lines [id:da692342776342006] 
\draw    (544,328.53) -- (551,328.53) ;
%Straight Lines [id:da3110563122628358] 
\draw    (524,298.53) -- (531,308.53) ;
%Straight Lines [id:da33948412114738435] 
\draw    (524,308.53) -- (531,318.53) ;
%Straight Lines [id:da5001755558073595] 
\draw    (524,318.53) -- (531,328.53) ;
%Straight Lines [id:da9350210153639353] 
\draw    (534,298.53) -- (541,308.53) ;
%Straight Lines [id:da13708179649412477] 
\draw    (534,308.53) -- (541,318.53) ;
%Straight Lines [id:da4589045749065642] 
\draw    (534,318.53) -- (541,328.53) ;
%Straight Lines [id:da00024501021926570665] 
\draw    (544,298.53) -- (551,308.53) ;
%Straight Lines [id:da9365597411932951] 
\draw    (544,308.53) -- (551,318.53) ;
%Straight Lines [id:da2612657247550334] 
\draw    (544,318.53) -- (551,328.53) ;
%Straight Lines [id:da8028178637450484] 
\draw    (531,298.53) -- (524,308.53) ;
%Straight Lines [id:da7872055024596865] 
\draw    (531,308.53) -- (524,318.53) ;
%Straight Lines [id:da38121578113391674] 
\draw    (531,318.53) -- (524,328.53) ;
%Straight Lines [id:da9745226186773296] 
\draw    (541,318.53) -- (534,328.53) ;
%Straight Lines [id:da8403418997488642] 
\draw    (541,308.53) -- (534,318.53) ;
%Straight Lines [id:da14219808749227436] 
\draw    (541,298.53) -- (534,308.53) ;
%Straight Lines [id:da2669778566007205] 
\draw    (551,298.53) -- (544,308.53) ;
%Straight Lines [id:da14001880532291366] 
\draw    (551,308.53) -- (544,318.53) ;
%Straight Lines [id:da2921276791548032] 
\draw    (551,318.53) -- (544,328.53) ;
%Straight Lines [id:da02826469426500855] 
\draw    (524,298.53) -- (531,328.53) ;
%Straight Lines [id:da32486311556950753] 
\draw    (534,298.53) -- (541,328.53) ;
%Straight Lines [id:da7448247694443544] 
\draw    (544,298.53) -- (551,328.53) ;
%Straight Lines [id:da5088012424263595] 
\draw    (524,328.53) -- (531,298.53) ;
%Straight Lines [id:da7517785519438477] 
\draw    (534,328.53) -- (541,298.53) ;
%Straight Lines [id:da5830812958100664] 
\draw    (544,328.53) -- (551,298.53) ;
%Shape: Rectangle [id:dp3578113887579949] 
\draw   (516.07,293.53) -- (558.83,293.53) -- (558.83,333.53) -- (516.07,333.53) -- cycle ;
%Straight Lines [id:da10395837004289898] 
\draw    (497,312.53) -- (514,312.53) ;
\draw [shift={(516,312.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22693247419234164] 
\draw    (497,322.53) -- (514,322.53) ;
\draw [shift={(516,322.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp11516989608339379] 
\draw   (479,287.13) -- (564.83,287.13) -- (564.83,341.3) -- (479,341.3) -- cycle ;
%Straight Lines [id:da2810928940331441] 
\draw    (442.87,313.93) -- (473.87,313.93) ;
\draw [shift={(476.87,313.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5419946572503412] 
\draw    (563.87,313.93) -- (594.87,313.93) ;
\draw [shift={(597.87,313.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (104,187.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Host Encoder};
% Text Node
\draw (114,213) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CNN-ILF};
% Text Node
\draw (284,187.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Host Decoder};
% Text Node
\draw (294,213) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CNN-ILF};
% Text Node
\draw (497,193) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CNN-PP};
% Text Node
\draw (6,148.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Captured video};
% Text Node
\draw (391,148.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Decoded video};
% Text Node
\draw (571,148.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Displayed video};
% Text Node
\draw (182,268.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{P}$};
% Text Node
\draw (182,278.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}$};
% Text Node
\draw (182,288.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{Q}$};
% Text Node
\draw (150,352.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Switch};
% Text Node
\draw (270,352.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Switch};
% Text Node
\draw (481,294.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{P}$};
% Text Node
\draw (481,304.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}$};
% Text Node
\draw (481,314.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{Q}$};
% Text Node
\draw (499,353) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CNN-PP};
% Text Node
\draw (203,384) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CNN-ILF};


\end{tikzpicture}


==> figs/ecosystem2.tex <==


\tikzset{every picture/.style={line width=0.15pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Rounded Rect [id:dp34633918316387113] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (460.08,278.65) .. controls (460.08,277.18) and (461.28,275.98) .. (462.75,275.98) -- (573.17,275.98) .. controls (574.64,275.98) and (575.83,277.18) .. (575.83,278.65) -- (575.83,347.97) .. controls (575.83,349.44) and (574.64,350.63) .. (573.17,350.63) -- (462.75,350.63) .. controls (461.28,350.63) and (460.08,349.44) .. (460.08,347.97) -- cycle ;
%Rounded Rect [id:dp07851170494020543] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (234,265.37) .. controls (234,259.38) and (238.85,254.53) .. (244.83,254.53) -- (384,254.53) .. controls (389.98,254.53) and (394.83,259.38) .. (394.83,265.37) -- (394.83,368.8) .. controls (394.83,374.78) and (389.98,379.63) .. (384,379.63) -- (244.83,379.63) .. controls (238.85,379.63) and (234,374.78) .. (234,368.8) -- cycle ;
%Straight Lines [id:da7247427798558825] 
\draw    (288,276.53) -- (305,276.53) ;
\draw [shift={(307,276.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7446300371306506] 
\draw    (212.87,313.93) -- (243.87,313.93) ;
\draw [shift={(246.87,313.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9407326139071952] 
\draw   (246.87,279.3) -- (264.65,279.3) -- (264.65,347.97) -- (246.87,347.97) -- cycle ;
%Shape: Circle [id:dp5858260560453907] 
\draw   (312,272.53) .. controls (312,271.7) and (312.67,271.03) .. (313.5,271.03) .. controls (314.33,271.03) and (315,271.7) .. (315,272.53) .. controls (315,273.36) and (314.33,274.03) .. (313.5,274.03) .. controls (312.67,274.03) and (312,273.36) .. (312,272.53) -- cycle ;
%Shape: Circle [id:dp7624794925767578] 
\draw   (312,282.53) .. controls (312,281.7) and (312.67,281.03) .. (313.5,281.03) .. controls (314.33,281.03) and (315,281.7) .. (315,282.53) .. controls (315,283.36) and (314.33,284.03) .. (313.5,284.03) .. controls (312.67,284.03) and (312,283.36) .. (312,282.53) -- cycle ;
%Shape: Circle [id:dp8272980051999194] 
\draw   (312,292.53) .. controls (312,291.7) and (312.67,291.03) .. (313.5,291.03) .. controls (314.33,291.03) and (315,291.7) .. (315,292.53) .. controls (315,293.36) and (314.33,294.03) .. (313.5,294.03) .. controls (312.67,294.03) and (312,293.36) .. (312,292.53) -- cycle ;
%Shape: Circle [id:dp14747267347001458] 
\draw   (312,302.53) .. controls (312,301.7) and (312.67,301.03) .. (313.5,301.03) .. controls (314.33,301.03) and (315,301.7) .. (315,302.53) .. controls (315,303.36) and (314.33,304.03) .. (313.5,304.03) .. controls (312.67,304.03) and (312,303.36) .. (312,302.53) -- cycle ;
%Shape: Circle [id:dp9834605444680654] 
\draw   (322,272.53) .. controls (322,271.7) and (322.67,271.03) .. (323.5,271.03) .. controls (324.33,271.03) and (325,271.7) .. (325,272.53) .. controls (325,273.36) and (324.33,274.03) .. (323.5,274.03) .. controls (322.67,274.03) and (322,273.36) .. (322,272.53) -- cycle ;
%Shape: Circle [id:dp352893753317264] 
\draw   (322,282.53) .. controls (322,281.7) and (322.67,281.03) .. (323.5,281.03) .. controls (324.33,281.03) and (325,281.7) .. (325,282.53) .. controls (325,283.36) and (324.33,284.03) .. (323.5,284.03) .. controls (322.67,284.03) and (322,283.36) .. (322,282.53) -- cycle ;
%Shape: Circle [id:dp36733060681821517] 
\draw   (322,292.53) .. controls (322,291.7) and (322.67,291.03) .. (323.5,291.03) .. controls (324.33,291.03) and (325,291.7) .. (325,292.53) .. controls (325,293.36) and (324.33,294.03) .. (323.5,294.03) .. controls (322.67,294.03) and (322,293.36) .. (322,292.53) -- cycle ;
%Shape: Circle [id:dp3927300684370333] 
\draw   (322,302.53) .. controls (322,301.7) and (322.67,301.03) .. (323.5,301.03) .. controls (324.33,301.03) and (325,301.7) .. (325,302.53) .. controls (325,303.36) and (324.33,304.03) .. (323.5,304.03) .. controls (322.67,304.03) and (322,303.36) .. (322,302.53) -- cycle ;
%Shape: Circle [id:dp5500440666669102] 
\draw   (332,272.53) .. controls (332,271.7) and (332.67,271.03) .. (333.5,271.03) .. controls (334.33,271.03) and (335,271.7) .. (335,272.53) .. controls (335,273.36) and (334.33,274.03) .. (333.5,274.03) .. controls (332.67,274.03) and (332,273.36) .. (332,272.53) -- cycle ;
%Shape: Circle [id:dp4990440223457898] 
\draw   (332,282.53) .. controls (332,281.7) and (332.67,281.03) .. (333.5,281.03) .. controls (334.33,281.03) and (335,281.7) .. (335,282.53) .. controls (335,283.36) and (334.33,284.03) .. (333.5,284.03) .. controls (332.67,284.03) and (332,283.36) .. (332,282.53) -- cycle ;
%Shape: Circle [id:dp8928174528322957] 
\draw   (332,292.53) .. controls (332,291.7) and (332.67,291.03) .. (333.5,291.03) .. controls (334.33,291.03) and (335,291.7) .. (335,292.53) .. controls (335,293.36) and (334.33,294.03) .. (333.5,294.03) .. controls (332.67,294.03) and (332,293.36) .. (332,292.53) -- cycle ;
%Shape: Circle [id:dp19705310838957346] 
\draw   (332,302.53) .. controls (332,301.7) and (332.67,301.03) .. (333.5,301.03) .. controls (334.33,301.03) and (335,301.7) .. (335,302.53) .. controls (335,303.36) and (334.33,304.03) .. (333.5,304.03) .. controls (332.67,304.03) and (332,303.36) .. (332,302.53) -- cycle ;
%Shape: Circle [id:dp9229557338674697] 
\draw   (342,272.53) .. controls (342,271.7) and (342.67,271.03) .. (343.5,271.03) .. controls (344.33,271.03) and (345,271.7) .. (345,272.53) .. controls (345,273.36) and (344.33,274.03) .. (343.5,274.03) .. controls (342.67,274.03) and (342,273.36) .. (342,272.53) -- cycle ;
%Shape: Circle [id:dp013484300397970994] 
\draw   (342,282.53) .. controls (342,281.7) and (342.67,281.03) .. (343.5,281.03) .. controls (344.33,281.03) and (345,281.7) .. (345,282.53) .. controls (345,283.36) and (344.33,284.03) .. (343.5,284.03) .. controls (342.67,284.03) and (342,283.36) .. (342,282.53) -- cycle ;
%Shape: Circle [id:dp25998112742119706] 
\draw   (342,292.53) .. controls (342,291.7) and (342.67,291.03) .. (343.5,291.03) .. controls (344.33,291.03) and (345,291.7) .. (345,292.53) .. controls (345,293.36) and (344.33,294.03) .. (343.5,294.03) .. controls (342.67,294.03) and (342,293.36) .. (342,292.53) -- cycle ;
%Shape: Circle [id:dp7403472703629761] 
\draw   (342,302.53) .. controls (342,301.7) and (342.67,301.03) .. (343.5,301.03) .. controls (344.33,301.03) and (345,301.7) .. (345,302.53) .. controls (345,303.36) and (344.33,304.03) .. (343.5,304.03) .. controls (342.67,304.03) and (342,303.36) .. (342,302.53) -- cycle ;
%Straight Lines [id:da2473462184118701] 
\draw    (315,272.53) -- (322,272.53) ;
%Straight Lines [id:da46951605507419447] 
\draw    (315,282.53) -- (322,282.53) ;
%Straight Lines [id:da8189723659528163] 
\draw    (315,292.53) -- (322,292.53) ;
%Straight Lines [id:da4728174051674353] 
\draw    (315,302.53) -- (322,302.53) ;
%Straight Lines [id:da5213322372013317] 
\draw    (325,272.53) -- (332,272.53) ;
%Straight Lines [id:da17884157113683496] 
\draw    (325,282.53) -- (332,282.53) ;
%Straight Lines [id:da5075681974028193] 
\draw    (325,292.53) -- (332,292.53) ;
%Straight Lines [id:da48569991567807913] 
\draw    (325,302.53) -- (332,302.53) ;
%Straight Lines [id:da36816141216459974] 
\draw    (335,272.53) -- (342,272.53) ;
%Straight Lines [id:da946937924539666] 
\draw    (335,282.53) -- (342,282.53) ;
%Straight Lines [id:da8337761394643709] 
\draw    (335,292.53) -- (342,292.53) ;
%Straight Lines [id:da030662310933187498] 
\draw    (335,302.53) -- (342,302.53) ;
%Straight Lines [id:da8830238433059333] 
\draw    (315,272.53) -- (322,282.53) ;
%Straight Lines [id:da9892638729085229] 
\draw    (315,282.53) -- (322,292.53) ;
%Straight Lines [id:da23368653328675038] 
\draw    (315,292.53) -- (322,302.53) ;
%Straight Lines [id:da8300275385374228] 
\draw    (325,272.53) -- (332,282.53) ;
%Straight Lines [id:da8792568331456614] 
\draw    (325,282.53) -- (332,292.53) ;
%Straight Lines [id:da1433739881282513] 
\draw    (325,292.53) -- (332,302.53) ;
%Straight Lines [id:da055927397912769905] 
\draw    (335,272.53) -- (342,282.53) ;
%Straight Lines [id:da0993036766718387] 
\draw    (335,282.53) -- (342,292.53) ;
%Straight Lines [id:da08445331036553638] 
\draw    (335,292.53) -- (342,302.53) ;
%Straight Lines [id:da3605486681739861] 
\draw    (322,272.53) -- (315,282.53) ;
%Straight Lines [id:da0021885304256166194] 
\draw    (322,282.53) -- (315,292.53) ;
%Straight Lines [id:da21238893635698008] 
\draw    (322,292.53) -- (315,302.53) ;
%Straight Lines [id:da04454976935406085] 
\draw    (332,292.53) -- (325,302.53) ;
%Straight Lines [id:da30137110697135583] 
\draw    (332,282.53) -- (325,292.53) ;
%Straight Lines [id:da7141467482520392] 
\draw    (332,272.53) -- (325,282.53) ;
%Straight Lines [id:da8350964101516456] 
\draw    (342,272.53) -- (335,282.53) ;
%Straight Lines [id:da23438082118872716] 
\draw    (342,282.53) -- (335,292.53) ;
%Straight Lines [id:da9522452274846231] 
\draw    (342,292.53) -- (335,302.53) ;
%Straight Lines [id:da8073672589478137] 
\draw    (315,272.53) -- (322,302.53) ;
%Straight Lines [id:da7903336874478161] 
\draw    (325,272.53) -- (332,302.53) ;
%Straight Lines [id:da40476660600799264] 
\draw    (335,272.53) -- (342,302.53) ;
%Straight Lines [id:da12543015640335342] 
\draw    (315,302.53) -- (322,272.53) ;
%Straight Lines [id:da07652241748922761] 
\draw    (325,302.53) -- (332,272.53) ;
%Straight Lines [id:da5427564950169758] 
\draw    (335,302.53) -- (342,272.53) ;
%Shape: Rectangle [id:dp03195293592416659] 
\draw   (307.07,267.53) -- (349.83,267.53) -- (349.83,307.53) -- (307.07,307.53) -- cycle ;
%Straight Lines [id:da9548158538202058] 
\draw    (288,286.53) -- (305,286.53) ;
\draw [shift={(307,286.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3178285210721007] 
\draw    (288,296.53) -- (305,296.53) ;
\draw [shift={(307,296.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7049766749163203] 
\draw   (270,261.13) -- (355.83,261.13) -- (355.83,315.3) -- (270,315.3) -- cycle ;
%Shape: Circle [id:dp009407189978054786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.73,289.67) .. controls (255.73,288.76) and (256.46,288.03) .. (257.37,288.03) .. controls (258.27,288.03) and (259,288.76) .. (259,289.67) .. controls (259,290.57) and (258.27,291.3) .. (257.37,291.3) .. controls (256.46,291.3) and (255.73,290.57) .. (255.73,289.67) -- cycle ;
%Straight Lines [id:da34099385869797083] 
\draw    (246.87,313.93) -- (255.73,289.67) ;
%Straight Lines [id:da5510153137145105] 
\draw    (270,289.67) -- (259,289.67) ;
%Straight Lines [id:da5171091273775643] 
\draw    (368,337.67) -- (258,337.67) ;
%Straight Lines [id:da685096933253914] 
\draw    (372,289.67) -- (380.87,313.93) ;
%Shape: Circle [id:dp42003693812051635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.73,289.67) .. controls (368.73,288.76) and (369.46,288.03) .. (370.37,288.03) .. controls (371.27,288.03) and (372,288.76) .. (372,289.67) .. controls (372,290.57) and (371.27,291.3) .. (370.37,291.3) .. controls (369.46,291.3) and (368.73,290.57) .. (368.73,289.67) -- cycle ;
%Straight Lines [id:da3517608555140924] 
\draw    (380.87,313.93) -- (411.87,313.93) ;
\draw [shift={(414.87,313.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14993098799668003] 
\draw    (369,289.67) -- (356,289.67) ;
%Shape: Circle [id:dp22814500610933164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.73,313.67) .. controls (245.73,312.76) and (246.46,312.03) .. (247.37,312.03) .. controls (248.27,312.03) and (249,312.76) .. (249,313.67) .. controls (249,314.57) and (248.27,315.3) .. (247.37,315.3) .. controls (246.46,315.3) and (245.73,314.57) .. (245.73,313.67) -- cycle ;
%Shape: Circle [id:dp8716331636472718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.73,337.67) .. controls (368.73,336.76) and (369.46,336.03) .. (370.37,336.03) .. controls (371.27,336.03) and (372,336.76) .. (372,337.67) .. controls (372,338.57) and (371.27,339.3) .. (370.37,339.3) .. controls (369.46,339.3) and (368.73,338.57) .. (368.73,337.67) -- cycle ;
%Shape: Circle [id:dp6817908079522901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.73,337.67) .. controls (254.73,336.76) and (255.46,336.03) .. (256.37,336.03) .. controls (257.27,336.03) and (258,336.76) .. (258,337.67) .. controls (258,338.57) and (257.27,339.3) .. (256.37,339.3) .. controls (255.46,339.3) and (254.73,338.57) .. (254.73,337.67) -- cycle ;
%Shape: Rectangle [id:dp8766042066332923] 
\draw   (362.87,279.3) -- (380.65,279.3) -- (380.65,347.97) -- (362.87,347.97) -- cycle ;
%Image [id:dp2881364045747118] 
\draw (32.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp0782854668586801] 
\draw   (10,175.38) -- (54.87,175.38) -- (54.87,201.02) -- (10,201.02) -- cycle ;

%Image [id:dp4219313597445178] 
\draw (32.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp3974384643663159] 
\draw   (10,175.38) -- (54.87,175.38) -- (54.87,201.02) -- (10,201.02) -- cycle ;

%Image [id:dp7142673959134892] 
\draw (35.43,191.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp012608880601232775] 
\draw   (13,178.38) -- (57.87,178.38) -- (57.87,204.02) -- (13,204.02) -- cycle ;

%Image [id:dp5348509099534793] 
\draw (38.43,194.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp2574283966990635] 
\draw   (16,181.38) -- (60.87,181.38) -- (60.87,207.02) -- (16,207.02) -- cycle ;

%Image [id:dp25775034024887344] 
\draw (41.43,197.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp23414534958343758] 
\draw   (19,184.38) -- (63.87,184.38) -- (63.87,210.02) -- (19,210.02) -- cycle ;

%Image [id:dp8697159473140318] 
\draw (44.43,200.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp5792601848237735] 
\draw   (22,187.38) -- (66.87,187.38) -- (66.87,213.02) -- (22,213.02) -- cycle ;


%Shape: Rectangle [id:dp226330550391301] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (118,204) -- (156.87,204) -- (156.87,221.93) -- (118,221.93) -- cycle ;
%Image [id:dp14081682865895573] 
\draw (422.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp26294222852366045] 
\draw   (400,175.38) -- (444.87,175.38) -- (444.87,201.02) -- (400,201.02) -- cycle ;

%Image [id:dp992481259307308] 
\draw (422.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp8040233043481436] 
\draw   (400,175.38) -- (444.87,175.38) -- (444.87,201.02) -- (400,201.02) -- cycle ;

%Image [id:dp8413520057667597] 
\draw (425.43,191.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp6929642202906512] 
\draw   (403,178.38) -- (447.87,178.38) -- (447.87,204.02) -- (403,204.02) -- cycle ;

%Image [id:dp19123371612235984] 
\draw (428.43,194.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp17321619440781755] 
\draw   (406,181.38) -- (450.87,181.38) -- (450.87,207.02) -- (406,207.02) -- cycle ;

%Image [id:dp12454795089569914] 
\draw (431.43,197.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp1349488364256214] 
\draw   (409,184.38) -- (453.87,184.38) -- (453.87,210.02) -- (409,210.02) -- cycle ;

%Image [id:dp9509017084894911] 
\draw (434.43,200.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp7845524144963351] 
\draw   (412,187.38) -- (456.87,187.38) -- (456.87,213.02) -- (412,213.02) -- cycle ;


%Image [id:dp3647275582691125] 
\draw (605.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp0786460171638923] 
\draw   (583,175.38) -- (627.87,175.38) -- (627.87,201.02) -- (583,201.02) -- cycle ;

%Image [id:dp47018425370048833] 
\draw (605.43,188.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp6572318392503155] 
\draw   (583,175.38) -- (627.87,175.38) -- (627.87,201.02) -- (583,201.02) -- cycle ;

%Image [id:dp33131596652574447] 
\draw (608.43,191.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp45953071116286137] 
\draw   (586,178.38) -- (630.87,178.38) -- (630.87,204.02) -- (586,204.02) -- cycle ;

%Image [id:dp8275950884786548] 
\draw (611.43,194.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp3161194788231423] 
\draw   (589,181.38) -- (633.87,181.38) -- (633.87,207.02) -- (589,207.02) -- cycle ;

%Image [id:dp05752728604011881] 
\draw (614.43,197.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp8110257898741796] 
\draw   (592,184.38) -- (636.87,184.38) -- (636.87,210.02) -- (592,210.02) -- cycle ;

%Image [id:dp1395854669210086] 
\draw (617.43,200.2) node  {\includegraphics[width=33.65pt,height=19.23pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp10783607661218386] 
\draw   (595,187.38) -- (639.87,187.38) -- (639.87,213.02) -- (595,213.02) -- cycle ;


%Shape: Rectangle [id:dp170566110852593] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (498,188) -- (536.87,188) -- (536.87,205.93) -- (498,205.93) -- cycle ;
%Straight Lines [id:da9774837325412348] 
\draw    (67.87,195.93) -- (98.87,195.93) ;
\draw [shift={(101.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da560025562721083] 
\draw    (169.87,195.93) -- (201.87,195.93) ;
\draw [shift={(204.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp7273473387460977] 
\draw (221.93,197.93) node  {\includegraphics[width=20.9pt,height=20.9pt]{figs/sign1.eps}};
%Straight Lines [id:da044569835925031054] 
\draw    (237.87,195.93) -- (278.87,195.93) ;
\draw [shift={(281.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7800375204147459] 
\draw    (348.87,195.93) -- (394.87,195.93) ;
\draw [shift={(397.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36363036092752354] 
\draw    (456.87,195.93) -- (492.87,195.93) ;
\draw [shift={(495.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da564669292612658] 
\draw    (536.87,195.93) -- (575.87,195.93) ;
\draw [shift={(578.87,195.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8405050912665099] 
\draw    (497,302.53) -- (514,302.53) ;
\draw [shift={(516,302.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp0822069217615844] 
\draw   (521,298.53) .. controls (521,297.7) and (521.67,297.03) .. (522.5,297.03) .. controls (523.33,297.03) and (524,297.7) .. (524,298.53) .. controls (524,299.36) and (523.33,300.03) .. (522.5,300.03) .. controls (521.67,300.03) and (521,299.36) .. (521,298.53) -- cycle ;
%Shape: Circle [id:dp4129566988227885] 
\draw   (521,308.53) .. controls (521,307.7) and (521.67,307.03) .. (522.5,307.03) .. controls (523.33,307.03) and (524,307.7) .. (524,308.53) .. controls (524,309.36) and (523.33,310.03) .. (522.5,310.03) .. controls (521.67,310.03) and (521,309.36) .. (521,308.53) -- cycle ;
%Shape: Circle [id:dp723484408303666] 
\draw   (521,318.53) .. controls (521,317.7) and (521.67,317.03) .. (522.5,317.03) .. controls (523.33,317.03) and (524,317.7) .. (524,318.53) .. controls (524,319.36) and (523.33,320.03) .. (522.5,320.03) .. controls (521.67,320.03) and (521,319.36) .. (521,318.53) -- cycle ;
%Shape: Circle [id:dp42557787716362616] 
\draw   (521,328.53) .. controls (521,327.7) and (521.67,327.03) .. (522.5,327.03) .. controls (523.33,327.03) and (524,327.7) .. (524,328.53) .. controls (524,329.36) and (523.33,330.03) .. (522.5,330.03) .. controls (521.67,330.03) and (521,329.36) .. (521,328.53) -- cycle ;
%Shape: Circle [id:dp7301587622477522] 
\draw   (531,298.53) .. controls (531,297.7) and (531.67,297.03) .. (532.5,297.03) .. controls (533.33,297.03) and (534,297.7) .. (534,298.53) .. controls (534,299.36) and (533.33,300.03) .. (532.5,300.03) .. controls (531.67,300.03) and (531,299.36) .. (531,298.53) -- cycle ;
%Shape: Circle [id:dp3433650689545361] 
\draw   (531,308.53) .. controls (531,307.7) and (531.67,307.03) .. (532.5,307.03) .. controls (533.33,307.03) and (534,307.7) .. (534,308.53) .. controls (534,309.36) and (533.33,310.03) .. (532.5,310.03) .. controls (531.67,310.03) and (531,309.36) .. (531,308.53) -- cycle ;
%Shape: Circle [id:dp2105287204947317] 
\draw   (531,318.53) .. controls (531,317.7) and (531.67,317.03) .. (532.5,317.03) .. controls (533.33,317.03) and (534,317.7) .. (534,318.53) .. controls (534,319.36) and (533.33,320.03) .. (532.5,320.03) .. controls (531.67,320.03) and (531,319.36) .. (531,318.53) -- cycle ;
%Shape: Circle [id:dp8424361107630318] 
\draw   (531,328.53) .. controls (531,327.7) and (531.67,327.03) .. (532.5,327.03) .. controls (533.33,327.03) and (534,327.7) .. (534,328.53) .. controls (534,329.36) and (533.33,330.03) .. (532.5,330.03) .. controls (531.67,330.03) and (531,329.36) .. (531,328.53) -- cycle ;
%Shape: Circle [id:dp6672028698117053] 
\draw   (541,298.53) .. controls (541,297.7) and (541.67,297.03) .. (542.5,297.03) .. controls (543.33,297.03) and (544,297.7) .. (544,298.53) .. controls (544,299.36) and (543.33,300.03) .. (542.5,300.03) .. controls (541.67,300.03) and (541,299.36) .. (541,298.53) -- cycle ;
%Shape: Circle [id:dp5778280494063405] 
\draw   (541,308.53) .. controls (541,307.7) and (541.67,307.03) .. (542.5,307.03) .. controls (543.33,307.03) and (544,307.7) .. (544,308.53) .. controls (544,309.36) and (543.33,310.03) .. (542.5,310.03) .. controls (541.67,310.03) and (541,309.36) .. (541,308.53) -- cycle ;
%Shape: Circle [id:dp8633396408373785] 
\draw   (541,318.53) .. controls (541,317.7) and (541.67,317.03) .. (542.5,317.03) .. controls (543.33,317.03) and (544,317.7) .. (544,318.53) .. controls (544,319.36) and (543.33,320.03) .. (542.5,320.03) .. controls (541.67,320.03) and (541,319.36) .. (541,318.53) -- cycle ;
%Shape: Circle [id:dp30629864153217723] 
\draw   (541,328.53) .. controls (541,327.7) and (541.67,327.03) .. (542.5,327.03) .. controls (543.33,327.03) and (544,327.7) .. (544,328.53) .. controls (544,329.36) and (543.33,330.03) .. (542.5,330.03) .. controls (541.67,330.03) and (541,329.36) .. (541,328.53) -- cycle ;
%Shape: Circle [id:dp502103594416376] 
\draw   (551,298.53) .. controls (551,297.7) and (551.67,297.03) .. (552.5,297.03) .. controls (553.33,297.03) and (554,297.7) .. (554,298.53) .. controls (554,299.36) and (553.33,300.03) .. (552.5,300.03) .. controls (551.67,300.03) and (551,299.36) .. (551,298.53) -- cycle ;
%Shape: Circle [id:dp9619041142215269] 
\draw   (551,308.53) .. controls (551,307.7) and (551.67,307.03) .. (552.5,307.03) .. controls (553.33,307.03) and (554,307.7) .. (554,308.53) .. controls (554,309.36) and (553.33,310.03) .. (552.5,310.03) .. controls (551.67,310.03) and (551,309.36) .. (551,308.53) -- cycle ;
%Shape: Circle [id:dp1990731663906934] 
\draw   (551,318.53) .. controls (551,317.7) and (551.67,317.03) .. (552.5,317.03) .. controls (553.33,317.03) and (554,317.7) .. (554,318.53) .. controls (554,319.36) and (553.33,320.03) .. (552.5,320.03) .. controls (551.67,320.03) and (551,319.36) .. (551,318.53) -- cycle ;
%Shape: Circle [id:dp06423703602018183] 
\draw   (551,328.53) .. controls (551,327.7) and (551.67,327.03) .. (552.5,327.03) .. controls (553.33,327.03) and (554,327.7) .. (554,328.53) .. controls (554,329.36) and (553.33,330.03) .. (552.5,330.03) .. controls (551.67,330.03) and (551,329.36) .. (551,328.53) -- cycle ;
%Straight Lines [id:da12291909189912642] 
\draw    (524,298.53) -- (531,298.53) ;
%Straight Lines [id:da7575259238726211] 
\draw    (524,308.53) -- (531,308.53) ;
%Straight Lines [id:da5534352860266057] 
\draw    (524,318.53) -- (531,318.53) ;
%Straight Lines [id:da8292360488150208] 
\draw    (524,328.53) -- (531,328.53) ;
%Straight Lines [id:da3882002853643183] 
\draw    (534,298.53) -- (541,298.53) ;
%Straight Lines [id:da1543451283999454] 
\draw    (534,308.53) -- (541,308.53) ;
%Straight Lines [id:da8178510029023109] 
\draw    (534,318.53) -- (541,318.53) ;
%Straight Lines [id:da38961236040060077] 
\draw    (534,328.53) -- (541,328.53) ;
%Straight Lines [id:da09023617842914067] 
\draw    (544,298.53) -- (551,298.53) ;
%Straight Lines [id:da5925725133932437] 
\draw    (544,308.53) -- (551,308.53) ;
%Straight Lines [id:da8232726358025112] 
\draw    (544,318.53) -- (551,318.53) ;
%Straight Lines [id:da692342776342006] 
\draw    (544,328.53) -- (551,328.53) ;
%Straight Lines [id:da3110563122628358] 
\draw    (524,298.53) -- (531,308.53) ;
%Straight Lines [id:da33948412114738435] 
\draw    (524,308.53) -- (531,318.53) ;
%Straight Lines [id:da5001755558073595] 
\draw    (524,318.53) -- (531,328.53) ;
%Straight Lines [id:da9350210153639353] 
\draw    (534,298.53) -- (541,308.53) ;
%Straight Lines [id:da13708179649412477] 
\draw    (534,308.53) -- (541,318.53) ;
%Straight Lines [id:da4589045749065642] 
\draw    (534,318.53) -- (541,328.53) ;
%Straight Lines [id:da00024501021926570665] 
\draw    (544,298.53) -- (551,308.53) ;
%Straight Lines [id:da9365597411932951] 
\draw    (544,308.53) -- (551,318.53) ;
%Straight Lines [id:da2612657247550334] 
\draw    (544,318.53) -- (551,328.53) ;
%Straight Lines [id:da8028178637450484] 
\draw    (531,298.53) -- (524,308.53) ;
%Straight Lines [id:da7872055024596865] 
\draw    (531,308.53) -- (524,318.53) ;
%Straight Lines [id:da38121578113391674] 
\draw    (531,318.53) -- (524,328.53) ;
%Straight Lines [id:da9745226186773296] 
\draw    (541,318.53) -- (534,328.53) ;
%Straight Lines [id:da8403418997488642] 
\draw    (541,308.53) -- (534,318.53) ;
%Straight Lines [id:da14219808749227436] 
\draw    (541,298.53) -- (534,308.53) ;
%Straight Lines [id:da2669778566007205] 
\draw    (551,298.53) -- (544,308.53) ;
%Straight Lines [id:da14001880532291366] 
\draw    (551,308.53) -- (544,318.53) ;
%Straight Lines [id:da2921276791548032] 
\draw    (551,318.53) -- (544,328.53) ;
%Straight Lines [id:da02826469426500855] 
\draw    (524,298.53) -- (531,328.53) ;
%Straight Lines [id:da32486311556950753] 
\draw    (534,298.53) -- (541,328.53) ;
%Straight Lines [id:da7448247694443544] 
\draw    (544,298.53) -- (551,328.53) ;
%Straight Lines [id:da5088012424263595] 
\draw    (524,328.53) -- (531,298.53) ;
%Straight Lines [id:da7517785519438477] 
\draw    (534,328.53) -- (541,298.53) ;
%Straight Lines [id:da5830812958100664] 
\draw    (544,328.53) -- (551,298.53) ;
%Shape: Rectangle [id:dp3578113887579949] 
\draw   (516.07,293.53) -- (558.83,293.53) -- (558.83,333.53) -- (516.07,333.53) -- cycle ;
%Straight Lines [id:da10395837004289898] 
\draw    (497,312.53) -- (514,312.53) ;
\draw [shift={(516,312.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22693247419234164] 
\draw    (497,322.53) -- (514,322.53) ;
\draw [shift={(516,322.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp11516989608339379] 
\draw   (479,287.13) -- (564.83,287.13) -- (564.83,341.3) -- (479,341.3) -- cycle ;
%Straight Lines [id:da2810928940331441] 
\draw    (442.87,313.93) -- (473.87,313.93) ;
\draw [shift={(476.87,313.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5419946572503412] 
\draw    (563.87,313.93) -- (594.87,313.93) ;
\draw [shift={(597.87,313.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da548282217658921] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.52,222.38) -- (314.52,254.38) ;
%Straight Lines [id:da9648663119725341] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (314.52,252.38) -- (314.52,222.38) ;
%Straight Lines [id:da052939570361994814] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (514.52,206.38) -- (514.52,275.38) ;
%Rounded Rect [id:dp36166158335762] 
\draw   (103,159.85) .. controls (103,156.28) and (105.89,153.38) .. (109.46,153.38) -- (163.4,153.38) .. controls (166.97,153.38) and (169.87,156.28) .. (169.87,159.85) -- (169.87,221.92) .. controls (169.87,225.49) and (166.97,228.38) .. (163.4,228.38) -- (109.46,228.38) .. controls (105.89,228.38) and (103,225.49) .. (103,221.92) -- cycle ;
%Image [id:dp0015872700782707527] 
\draw (133.61,166.67) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp13608363095393428] 
\draw   (120,158.38) -- (147.22,158.38) -- (147.22,174.96) -- (120,174.96) -- cycle ;

%Image [id:dp7370021477717371] 
\draw (133.61,166.67) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp8109063361050114] 
\draw   (120,158.38) -- (147.22,158.38) -- (147.22,174.96) -- (120,174.96) -- cycle ;

%Image [id:dp9811493763527595] 
\draw (135.43,168.61) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp8118396509105087] 
\draw   (121.82,160.32) -- (149.04,160.32) -- (149.04,176.9) -- (121.82,176.9) -- cycle ;

%Image [id:dp3961915725571189] 
\draw (137.25,170.55) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp37236456329515044] 
\draw   (123.64,162.26) -- (150.86,162.26) -- (150.86,178.84) -- (123.64,178.84) -- cycle ;

%Image [id:dp9722021785735627] 
\draw (139.07,172.49) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp07717097962187092] 
\draw   (125.46,164.2) -- (152.68,164.2) -- (152.68,180.78) -- (125.46,180.78) -- cycle ;

%Image [id:dp16338396787378362] 
\draw (140.89,174.43) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp5661146622174194] 
\draw   (127.28,166.14) -- (154.5,166.14) -- (154.5,182.72) -- (127.28,182.72) -- cycle ;


%Curve Lines [id:da06186327517714285] 
\draw    (155.5,174.72) .. controls (169.6,189.76) and (163.38,203.91) .. (158.43,213.03) ;
\draw [shift={(157.5,214.72)}, rotate = 299.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6059799443836611] 
\draw    (119.04,176.73) .. controls (113.28,186.84) and (103.44,196.71) .. (116.5,213.72) ;
\draw [shift={(120,174.96)}, rotate = 117.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp10938803605517977] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (297,204) -- (335.87,204) -- (335.87,221.93) -- (297,221.93) -- cycle ;
%Rounded Rect [id:dp2928991390713974] 
\draw   (282,159.85) .. controls (282,156.28) and (284.89,153.38) .. (288.46,153.38) -- (342.4,153.38) .. controls (345.97,153.38) and (348.87,156.28) .. (348.87,159.85) -- (348.87,221.92) .. controls (348.87,225.49) and (345.97,228.38) .. (342.4,228.38) -- (288.46,228.38) .. controls (284.89,228.38) and (282,225.49) .. (282,221.92) -- cycle ;
%Image [id:dp0319132734354588] 
\draw (312.61,166.67) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp6675159780617981] 
\draw   (299,158.38) -- (326.22,158.38) -- (326.22,174.96) -- (299,174.96) -- cycle ;

%Image [id:dp7903368557082527] 
\draw (312.61,166.67) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp2710852181982093] 
\draw   (299,158.38) -- (326.22,158.38) -- (326.22,174.96) -- (299,174.96) -- cycle ;

%Image [id:dp4629950760268501] 
\draw (314.43,168.61) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp5276989019201763] 
\draw   (300.82,160.32) -- (328.04,160.32) -- (328.04,176.9) -- (300.82,176.9) -- cycle ;

%Image [id:dp6155303780691969] 
\draw (316.25,170.55) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp7971486697419216] 
\draw   (302.64,162.26) -- (329.86,162.26) -- (329.86,178.84) -- (302.64,178.84) -- cycle ;

%Image [id:dp02963671332644291] 
\draw (318.07,172.49) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp7852659481828962] 
\draw   (304.46,164.2) -- (331.68,164.2) -- (331.68,180.78) -- (304.46,180.78) -- cycle ;

%Image [id:dp4482498149366141] 
\draw (319.89,174.43) node  {\includegraphics[width=20.41pt,height=12.43pt]{figs/bqsquare-small.eps}};
%Shape: Rectangle [id:dp04305928374512413] 
\draw   (306.28,166.14) -- (333.5,166.14) -- (333.5,182.72) -- (306.28,182.72) -- cycle ;


%Curve Lines [id:da5704794294693035] 
\draw    (298.04,176.73) .. controls (292.28,186.84) and (282.44,196.71) .. (295.5,213.72) ;
\draw [shift={(299,174.96)}, rotate = 117.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da21037570380394222] 
\draw    (334.5,174.72) .. controls (348.6,189.76) and (342.38,203.91) .. (337.43,213.03) ;
\draw [shift={(336.5,214.72)}, rotate = 299.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7730365002962655] 
\draw    (74,301.53) -- (91,301.53) ;
\draw [shift={(93,301.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp38801141812492557] 
\draw   (98,297.53) .. controls (98,296.7) and (98.67,296.03) .. (99.5,296.03) .. controls (100.33,296.03) and (101,296.7) .. (101,297.53) .. controls (101,298.36) and (100.33,299.03) .. (99.5,299.03) .. controls (98.67,299.03) and (98,298.36) .. (98,297.53) -- cycle ;
%Shape: Circle [id:dp16306215172626848] 
\draw   (98,307.53) .. controls (98,306.7) and (98.67,306.03) .. (99.5,306.03) .. controls (100.33,306.03) and (101,306.7) .. (101,307.53) .. controls (101,308.36) and (100.33,309.03) .. (99.5,309.03) .. controls (98.67,309.03) and (98,308.36) .. (98,307.53) -- cycle ;
%Shape: Circle [id:dp3285302837812192] 
\draw   (98,317.53) .. controls (98,316.7) and (98.67,316.03) .. (99.5,316.03) .. controls (100.33,316.03) and (101,316.7) .. (101,317.53) .. controls (101,318.36) and (100.33,319.03) .. (99.5,319.03) .. controls (98.67,319.03) and (98,318.36) .. (98,317.53) -- cycle ;
%Shape: Circle [id:dp6530679017466496] 
\draw   (98,327.53) .. controls (98,326.7) and (98.67,326.03) .. (99.5,326.03) .. controls (100.33,326.03) and (101,326.7) .. (101,327.53) .. controls (101,328.36) and (100.33,329.03) .. (99.5,329.03) .. controls (98.67,329.03) and (98,328.36) .. (98,327.53) -- cycle ;
%Shape: Circle [id:dp10587854359553794] 
\draw   (108,297.53) .. controls (108,296.7) and (108.67,296.03) .. (109.5,296.03) .. controls (110.33,296.03) and (111,296.7) .. (111,297.53) .. controls (111,298.36) and (110.33,299.03) .. (109.5,299.03) .. controls (108.67,299.03) and (108,298.36) .. (108,297.53) -- cycle ;
%Shape: Circle [id:dp845844173362958] 
\draw   (108,307.53) .. controls (108,306.7) and (108.67,306.03) .. (109.5,306.03) .. controls (110.33,306.03) and (111,306.7) .. (111,307.53) .. controls (111,308.36) and (110.33,309.03) .. (109.5,309.03) .. controls (108.67,309.03) and (108,308.36) .. (108,307.53) -- cycle ;
%Shape: Circle [id:dp12317792748271228] 
\draw   (108,317.53) .. controls (108,316.7) and (108.67,316.03) .. (109.5,316.03) .. controls (110.33,316.03) and (111,316.7) .. (111,317.53) .. controls (111,318.36) and (110.33,319.03) .. (109.5,319.03) .. controls (108.67,319.03) and (108,318.36) .. (108,317.53) -- cycle ;
%Shape: Circle [id:dp5782770486965428] 
\draw   (108,327.53) .. controls (108,326.7) and (108.67,326.03) .. (109.5,326.03) .. controls (110.33,326.03) and (111,326.7) .. (111,327.53) .. controls (111,328.36) and (110.33,329.03) .. (109.5,329.03) .. controls (108.67,329.03) and (108,328.36) .. (108,327.53) -- cycle ;
%Shape: Circle [id:dp8624550013230089] 
\draw   (118,297.53) .. controls (118,296.7) and (118.67,296.03) .. (119.5,296.03) .. controls (120.33,296.03) and (121,296.7) .. (121,297.53) .. controls (121,298.36) and (120.33,299.03) .. (119.5,299.03) .. controls (118.67,299.03) and (118,298.36) .. (118,297.53) -- cycle ;
%Shape: Circle [id:dp7512660916984295] 
\draw   (118,307.53) .. controls (118,306.7) and (118.67,306.03) .. (119.5,306.03) .. controls (120.33,306.03) and (121,306.7) .. (121,307.53) .. controls (121,308.36) and (120.33,309.03) .. (119.5,309.03) .. controls (118.67,309.03) and (118,308.36) .. (118,307.53) -- cycle ;
%Shape: Circle [id:dp469313942084014] 
\draw   (118,317.53) .. controls (118,316.7) and (118.67,316.03) .. (119.5,316.03) .. controls (120.33,316.03) and (121,316.7) .. (121,317.53) .. controls (121,318.36) and (120.33,319.03) .. (119.5,319.03) .. controls (118.67,319.03) and (118,318.36) .. (118,317.53) -- cycle ;
%Shape: Circle [id:dp9690380549966164] 
\draw   (118,327.53) .. controls (118,326.7) and (118.67,326.03) .. (119.5,326.03) .. controls (120.33,326.03) and (121,326.7) .. (121,327.53) .. controls (121,328.36) and (120.33,329.03) .. (119.5,329.03) .. controls (118.67,329.03) and (118,328.36) .. (118,327.53) -- cycle ;
%Shape: Circle [id:dp8238329824711584] 
\draw   (128,297.53) .. controls (128,296.7) and (128.67,296.03) .. (129.5,296.03) .. controls (130.33,296.03) and (131,296.7) .. (131,297.53) .. controls (131,298.36) and (130.33,299.03) .. (129.5,299.03) .. controls (128.67,299.03) and (128,298.36) .. (128,297.53) -- cycle ;
%Shape: Circle [id:dp9814468551636882] 
\draw   (128,307.53) .. controls (128,306.7) and (128.67,306.03) .. (129.5,306.03) .. controls (130.33,306.03) and (131,306.7) .. (131,307.53) .. controls (131,308.36) and (130.33,309.03) .. (129.5,309.03) .. controls (128.67,309.03) and (128,308.36) .. (128,307.53) -- cycle ;
%Shape: Circle [id:dp6003160126034951] 
\draw   (128,317.53) .. controls (128,316.7) and (128.67,316.03) .. (129.5,316.03) .. controls (130.33,316.03) and (131,316.7) .. (131,317.53) .. controls (131,318.36) and (130.33,319.03) .. (129.5,319.03) .. controls (128.67,319.03) and (128,318.36) .. (128,317.53) -- cycle ;
%Shape: Circle [id:dp817145496842803] 
\draw   (128,327.53) .. controls (128,326.7) and (128.67,326.03) .. (129.5,326.03) .. controls (130.33,326.03) and (131,326.7) .. (131,327.53) .. controls (131,328.36) and (130.33,329.03) .. (129.5,329.03) .. controls (128.67,329.03) and (128,328.36) .. (128,327.53) -- cycle ;
%Straight Lines [id:da6524825035664271] 
\draw    (101,297.53) -- (108,297.53) ;
%Straight Lines [id:da08180095415486632] 
\draw    (101,307.53) -- (108,307.53) ;
%Straight Lines [id:da39030178311507036] 
\draw    (101,317.53) -- (108,317.53) ;
%Straight Lines [id:da2075034128071015] 
\draw    (101,327.53) -- (108,327.53) ;
%Straight Lines [id:da10289386080169216] 
\draw    (111,297.53) -- (118,297.53) ;
%Straight Lines [id:da5495373210988419] 
\draw    (111,307.53) -- (118,307.53) ;
%Straight Lines [id:da708103366011798] 
\draw    (111,317.53) -- (118,317.53) ;
%Straight Lines [id:da9993412144294782] 
\draw    (111,327.53) -- (118,327.53) ;
%Straight Lines [id:da7283138498336207] 
\draw    (121,297.53) -- (128,297.53) ;
%Straight Lines [id:da6444897925611027] 
\draw    (121,307.53) -- (128,307.53) ;
%Straight Lines [id:da3190265619631516] 
\draw    (121,317.53) -- (128,317.53) ;
%Straight Lines [id:da9452630907383692] 
\draw    (121,327.53) -- (128,327.53) ;
%Straight Lines [id:da8549473856714199] 
\draw    (101,297.53) -- (108,307.53) ;
%Straight Lines [id:da42819146829423715] 
\draw    (101,307.53) -- (108,317.53) ;
%Straight Lines [id:da10117879133752117] 
\draw    (101,317.53) -- (108,327.53) ;
%Straight Lines [id:da043961820910519256] 
\draw    (111,297.53) -- (118,307.53) ;
%Straight Lines [id:da7861901981151284] 
\draw    (111,307.53) -- (118,317.53) ;
%Straight Lines [id:da2613535762388606] 
\draw    (111,317.53) -- (118,327.53) ;
%Straight Lines [id:da08176840494550419] 
\draw    (121,297.53) -- (128,307.53) ;
%Straight Lines [id:da089817138582718] 
\draw    (121,307.53) -- (128,317.53) ;
%Straight Lines [id:da8640633432783321] 
\draw    (121,317.53) -- (128,327.53) ;
%Straight Lines [id:da042122691203198226] 
\draw    (108,297.53) -- (101,307.53) ;
%Straight Lines [id:da8157443364377326] 
\draw    (108,307.53) -- (101,317.53) ;
%Straight Lines [id:da9261397313912939] 
\draw    (108,317.53) -- (101,327.53) ;
%Straight Lines [id:da565009452099651] 
\draw    (118,317.53) -- (111,327.53) ;
%Straight Lines [id:da34996067208396087] 
\draw    (118,307.53) -- (111,317.53) ;
%Straight Lines [id:da612206295347243] 
\draw    (118,297.53) -- (111,307.53) ;
%Straight Lines [id:da6432599103499244] 
\draw    (128,297.53) -- (121,307.53) ;
%Straight Lines [id:da6581073162323432] 
\draw    (128,307.53) -- (121,317.53) ;
%Straight Lines [id:da7832859346079105] 
\draw    (128,317.53) -- (121,327.53) ;
%Straight Lines [id:da45134513526841236] 
\draw    (101,297.53) -- (108,327.53) ;
%Straight Lines [id:da2649318332753401] 
\draw    (111,297.53) -- (118,327.53) ;
%Straight Lines [id:da925557501212782] 
\draw    (121,297.53) -- (128,327.53) ;
%Straight Lines [id:da46051898140827285] 
\draw    (101,327.53) -- (108,297.53) ;
%Straight Lines [id:da5169441865903714] 
\draw    (111,327.53) -- (118,297.53) ;
%Straight Lines [id:da8954836754739747] 
\draw    (121,327.53) -- (128,297.53) ;
%Shape: Rectangle [id:dp5112912501151906] 
\draw   (93.07,292.53) -- (135.83,292.53) -- (135.83,332.53) -- (93.07,332.53) -- cycle ;
%Straight Lines [id:da09278218427213236] 
\draw    (74,311.53) -- (91,311.53) ;
\draw [shift={(93,311.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4564292232351971] 
\draw    (74,321.53) -- (91,321.53) ;
\draw [shift={(93,321.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9786685411400784] 
\draw   (56,286.13) -- (172.83,286.13) -- (172.83,340.3) -- (56,340.3) -- cycle ;
%Shape: Circle [id:dp021278303487794803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.73,313.67) .. controls (378.73,312.76) and (379.46,312.03) .. (380.37,312.03) .. controls (381.27,312.03) and (382,312.76) .. (382,313.67) .. controls (382,314.57) and (381.27,315.3) .. (380.37,315.3) .. controls (379.46,315.3) and (378.73,314.57) .. (378.73,313.67) -- cycle ;
%Straight Lines [id:da46226014629542933] 
\draw    (135,312.53) -- (152,312.53) ;
\draw [shift={(154,312.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (116,187.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Encoder};
% Text Node
\draw (117,209) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CNN-ILF};
% Text Node
\draw (497,193) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CNN-PP};
% Text Node
\draw (6,148.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Captured video};
% Text Node
\draw (391,148.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Decoded video};
% Text Node
\draw (571,148.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Displayed video};
% Text Node
\draw (481,294.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{P}$};
% Text Node
\draw (481,305.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}$};
% Text Node
\draw (481,316.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (499,353) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CNN-PP};
% Text Node
\draw (295,187.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Decoder};
% Text Node
\draw (296,209) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CNN-ILF};
% Text Node
\draw (58,293.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{P}$};
% Text Node
\draw (58,304.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}$};
% Text Node
\draw (58,315.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (50,345) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{80.46644pt}\setlength\topsep{0pt}
\begin{flushright}
Shared prediction-aware
\end{flushright}

\end{minipage}};
% Text Node
\draw (68,360) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{56.27pt}\setlength\topsep{0pt}
\begin{flushright}
CNN-QE module
\end{flushright}

\end{minipage}};
% Text Node
\draw (273,268.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{P}$};
% Text Node
\draw (273,279.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}$};
% Text Node
\draw (272,290.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (240,352.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Switch};
% Text Node
\draw (360,352.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Switch};
% Text Node
\draw (293,384) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CNN-ILF};
% Text Node
\draw (157,305.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{\mathcal{C}}$};


\end{tikzpicture}


==> figs/ilfcurve.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={ILF QE Configuration},
	%no markers,
	xticklabel pos=left,
	%axis x line*=top,
	ytick = {-6, -3, 0, +3, +6},
	ylabel={BD-BR\%},
	width=8.5cm,
	height=6cm,
	grid=major,
	legend style={at={(0.02,.655)},anchor=south west, nodes={scale=0.7, transform shape}},
	%xtick={17,22, 27, 32, 37,42},
	symbolic x coords={minus,$C_{ref}$,$C_{I}$,$C_{0}$,$C_{1}$,$C_{2}$,$C_{3}$,$C_{4}$,plus},
    xtick=data,
]

%ilf-fusion1-sw0	
\addplot coordinates {($C_{ref}$, 0) ($C_{I}$,	-3.757519577)	($C_{0}$,	-5.09658087	)	($C_{1}$,	-5.21019667 )	($C_{2}$,	-3.868692388)	($C_{3}$,	-0.579577885)	($C_{4}$, 7.1)	                     };

%ilf-fusion0-sw0	
\addplot coordinates {($C_{ref}$, 0) ($C_{I}$,	-3.603979826)	($C_{0}$,	-4.627674305	)	($C_{1}$,	-4.28416821 )	($C_{2}$,	-2.889588079)	($C_{3}$,	0.157032964)	($C_{4}$, 6.95359906)	                     };

%ilf-fusion1_sw1	
\addplot [smooth, color=green, dashed] coordinates {($C_{I}$,	-5.7)	($C_{0}$,	-5.7)	($C_{1}$,	-5.7)	($C_{2}$,	-5.7)	($C_{3}$,	-5.7)	($C_{4}$,	-5.7)};

%pp-fusion0		
\addplot coordinates {($C_{ref}$, 0) ($C_{I}$,	-0.356873521)	($C_{0}$,	-0.657911379)	($C_{1}$,	-0.942706645)	($C_{2}$,	-1.617170214)	($C_{3}$,	-3.069576045)	($C_{4}$,	-7.13)};

\addplot [color=black, dashed] coordinates {(minus, 0) ($C_{ref}$, 0) ($C_{I}$,	0)	($C_{0}$,	0)	($C_{1}$,	0)	($C_{2}$,	0)	($C_{3}$,	0)	($C_{4}$,	0) (plus, 0)};


\legend{\gls{ilf}-pAware, \gls{ilf}-pUnaware, \gls{ilf}-Adaptive, \gls{pp}-pAware}
%\pgfplotsset{every x tick label/.append style={font=\scriptsize}}
\end{axis}
\end{tikzpicture}


==> figs/inter.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Image [id:dp07159245172480666] 
\draw (199.64,228.86) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame15.eps}};
%Straight Lines [id:da47948489809736183] 
\draw    (212.62,221.32) -- (212.62,253.41) ;
%Shape: Rectangle [id:dp39486079590002] 
\draw  [color={rgb, 255:red, 250; green, 8; blue, 8 }  ,draw opacity=1 ][line width=1.5]  (199.53,197.04) -- (226.67,182.1) -- (226.67,214.03) -- (199.53,228.96) -- cycle ;
%Shape: Rectangle [id:dp8964688184941794] 
\draw  [color={rgb, 255:red, 129; green, 237; blue, 11 }  ,draw opacity=1 ][line width=1.5]  (171.47,212.47) -- (198.61,197.54) -- (198.61,229.47) -- (171.47,244.4) -- cycle ;
%Shape: Rectangle [id:dp6602447918944324] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (213.09,222.09) -- (226.65,214.63) -- (226.65,245.59) -- (213.09,253.05) -- cycle ;
%Shape: Rectangle [id:dp8083276339485185] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (171.47,245.15) -- (198.62,230.22) -- (198.62,261.01) -- (171.47,275.95) -- cycle ;
%Image [id:dp6973317863172303] 
\draw (269.35,285.71) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame25.eps}};
%Shape: Rectangle [id:dp15162602877391995] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (269.26,285.85) -- (282.48,278.58) -- (282.48,310.5) -- (269.26,317.78) -- cycle ;
%Shape: Rectangle [id:dp4634939450779425] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (275.34,280.73) -- (288.9,273.27) -- (288.9,305.19) -- (275.34,312.65) -- cycle ;
%Image [id:dp4557867496306036] 
\draw (125.74,285.2) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame10.eps}};
%Shape: Rectangle [id:dp7914298734410297] 
\draw  [color={rgb, 255:red, 129; green, 237; blue, 11 }  ,draw opacity=1 ][line width=1.5]  (103.21,266.37) -- (130.35,251.43) -- (130.35,283.36) -- (103.21,298.29) -- cycle ;
%Shape: Rectangle [id:dp7022043834854086] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (99.47,298.13) -- (126.61,283.2) -- (126.61,315.12) -- (99.47,330.06) -- cycle ;
%Shape: Rectangle [id:dp8170043312663792] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (125.18,283.23) -- (138.74,275.77) -- (138.74,307.7) -- (125.18,315.16) -- cycle ;

%Image [id:dp03571550877634855] 
\draw (342.23,255.36) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame45.eps}};
%Shape: Rectangle [id:dp401227286144032] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (337.47,226.75) -- (364.61,211.81) -- (364.61,243.74) -- (337.47,258.67) -- cycle ;

%Image [id:dp44651751694699726] 
\draw (51.77,263.59) node [rotate=-331.18,xslant=0.55] {\includegraphics[width=46.27pt,height=41.91pt]{figs/gray_cropped_BasketballDrill_frame1.eps}};
%Shape: Rectangle [id:dp7076789070206111] 
\draw  [color={rgb, 255:red, 250; green, 8; blue, 8 }  ,draw opacity=1 ][line width=1.5]  (36.72,240.64) -- (63.86,225.7) -- (63.86,257.63) -- (36.72,272.56) -- cycle ;

%Straight Lines [id:da10395358531458132] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (36.72,240.64) -- (196.63,197.81) ;
\draw [shift={(199.53,197.04)}, rotate = 525.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4650846378463409] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.55,227.25) -- (201.54,198.17) ;
\draw [shift={(198.61,197.54)}, rotate = 372.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4863294536754357] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (103.86,265.95) -- (169.77,213.92) ;
\draw [shift={(172.12,212.06)}, rotate = 501.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2892894212678586] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (127.52,282.7) -- (197.12,230.75) ;
\draw [shift={(199.53,228.96)}, rotate = 503.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9152534339972143] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (103.21,298.29) -- (173.72,245.84) ;
\draw [shift={(176.13,244.05)}, rotate = 503.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da12670334524111548] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (275.34,280.73) -- (215.27,224.15) ;
\draw [shift={(213.09,222.09)}, rotate = 403.28999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Rectangle [id:dp050264618902504554] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (199.06,229.81) -- (212.62,222.35) -- (212.62,253.31) -- (199.06,260.77) -- cycle ;
%Straight Lines [id:da8979451481423273] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (269.26,285.85) -- (200.97,232.07) ;
\draw [shift={(198.62,230.22)}, rotate = 398.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (193.66,339.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t$};
% Text Node
\draw (176.12,354.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=37};
% Text Node
\draw (169.35,367.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(Current)};
% Text Node
\draw (113.46,339.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t-1$};
% Text Node
\draw (42.28,338.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t-2$};
% Text Node
\draw (261.4,338.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t+1$};
% Text Node
\draw (329.58,338.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t+2$};
% Text Node
\draw (105.93,353.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=35};
% Text Node
\draw (35.75,353.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=33};
% Text Node
\draw (251.7,352.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=35};
% Text Node
\draw (321.88,352.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {QP=33};


\end{tikzpicture}


==> figs/legend.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.5]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Shape: Rectangle [id:dp10225531515120945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (160,113) -- (198.52,113) -- (198.52,153) -- (160,153) -- cycle ;
%Shape: Rectangle [id:dp6511075700253056] 
\draw  [fill={rgb, 255:red, 170; green, 0; blue, 0 }  ,fill opacity=1 ] (100,113) -- (138.52,113) -- (138.52,153) -- (100,153) -- cycle ;
%Shape: Rectangle [id:dp3219057547039661] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (220,113) -- (258.52,113) -- (258.52,153) -- (220,153) -- cycle ;

% Text Node
\draw (101.75,169.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Intra};
% Text Node
\draw (162.75,169.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Inter};
% Text Node
\draw (220.75,169.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Skip};


\end{tikzpicture}


==> figs/multienhance.tex <==


\tikzset{every picture/.style={line width=0.15pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Shape: Rectangle [id:dp7802037081937504] 
\draw   (110.52,91) -- (197.52,91) -- (197.52,120.98) -- (110.52,120.98) -- cycle ;
%Straight Lines [id:da9554505288283173] 
\draw    (152.52,181.33) -- (152.52,220.33) ;
\draw [shift={(152.52,222.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da6194145447364404] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (337.5,114.13) -- (157.52,230.98) ;
\draw [shift={(340.02,112.49)}, rotate = 147.01] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22591585944979398] 
\draw    (340.52,119.33) -- (340.52,158.33) ;
\draw [shift={(340.52,160.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da07699992967935876] 
\draw    (341.52,181.33) -- (341.52,220.33) ;
\draw [shift={(341.52,222.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da18087068441003484] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (185.83,107.67) -- (309.02,105.54) ;
\draw [shift={(312.02,105.49)}, rotate = 539.01] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9433582519314977] 
\draw   (300.52,90.5) -- (387.52,90.5) -- (387.52,120.48) -- (300.52,120.48) -- cycle ;
%Shape: Rectangle [id:dp21837230595645962] 
\draw   (300.52,221.5) -- (387.52,221.5) -- (387.52,251.48) -- (300.52,251.48) -- cycle ;
%Shape: Rectangle [id:dp48826496828682575] 
\draw   (110.52,221.5) -- (197.52,221.5) -- (197.52,251.48) -- (110.52,251.48) -- cycle ;
%Straight Lines [id:da04609638296346452] 
\draw    (151.52,121.33) -- (151.52,158.33) ;
\draw [shift={(151.52,160.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (110.75,76.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {First frame: intra};
% Text Node
\draw    (119.75,160.29) -- (187.75,160.29) -- (187.75,181.29) -- (119.75,181.29) -- cycle  ;
\draw (122.75,164.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle f_{QE}(\mathcal{C}_{1} ;\theta )$};
% Text Node
\draw (295.75,76.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Second frame: inter};
% Text Node
\draw (124.75,98.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Recon: $\displaystyle \mathcal{C}_{1}$};
% Text Node
\draw (117.75,227.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Enhanced: $\displaystyle \hat{\mathcal{C}}_{1}$};
% Text Node
\draw    (305.75,160.29) -- (373.75,160.29) -- (373.75,181.29) -- (305.75,181.29) -- cycle  ;
\draw (308.75,164.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle f_{QE}(\mathcal{C}_{2} ;\theta )$};
% Text Node
\draw (307.52,228.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Enhanced: $\displaystyle \hat{\mathcal{C}}_{2}$};
% Text Node
\draw (314.75,96.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Recon: $\displaystyle \mathcal{C}_{2}$};
% Text Node
\draw (224,92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Regular};
% Text Node
\draw (205.29,184.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-327] [align=left] {CNN-based \\In-loop filter};


\end{tikzpicture}


==> figs/networkcomplexity.tex <==
\begin{tikzpicture}
\begin{axis}[
            ybar,
            %enlargelimits=0.15,
            % legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
            ylabel={$\Delta$PSNR},
            symbolic x coords={BQMall, BQSquare, BQTerrace, BasketballDrill, BasketballDrive, BasketballPass, BlowingBubbles, Cactus, Campfire, CatRobot1, DaylightRoad2, FoodMarket4, FourPeople, KristenAndSara, MarketPlace, ParkRunning3, PartyScene, RaceHorses, RaceHorsesC, RitualDance, Tango2},
            xtick=data,
            bar width=2pt,
            height=4cm, 
            width=17cm, 
            enlarge x limits=0.05, 
            enlarge y limits=0.05, 
            legend style={at={(0.5,.9)},anchor=north,legend columns=-1,nodes={scale=0.8, transform shape}},
            xticklabel style = {rotate=35,anchor=east}
            %nodes near coords,
            %nodes near coords align={vertical},
            ]
\addplot[fill=green,draw=gray,opacity=.5] coordinates {(BQMall,	0.23015873	) (BQSquare,	0.558730159	) (BQTerrace,	0.116825397	) (BasketballDrill,	0.19984127	) (BasketballDrive,	0.123492063) (BasketballPass,	0.305555556	) (BlowingBubbles,	0.182857143) (Cactus,	0.131746032) (Campfire,	0.120645161) (CatRobot1,	0.141904762	) (DaylightRoad2,	0.103968254) (FoodMarket4,	0.15984127	) (FourPeople,	0.223174603	) (KristenAndSara,	0.161111111	) (MarketPlace,	0.084603175	) (ParkRunning3,	0.082380952	) (PartyScene,	0.167142857) (RaceHorses,	0.182741935	) (RaceHorsesC,	0.102096774 ) (RitualDance,	0.20047619	) (Tango2,	0.113174603)};
\addplot[fill=black,draw=gray,opacity=.5] coordinates {(BQMall,	0.268730159	) (BQSquare,	0.634603175	) (BQTerrace,	0.123809524	) (BasketballDrill,	0.232222222	) (BasketballDrive,	0.154761905) (BasketballPass,	0.364603175	) (BlowingBubbles,	0.217777778) (Cactus,	0.157619048) (Campfire,	0.148064516) (CatRobot1,	0.16984127	) (DaylightRoad2,	0.130634921) (FoodMarket4,	0.173015873	) (FourPeople,	0.231587302	) (KristenAndSara,	0.163650794	) (MarketPlace,	0.109047619	) (ParkRunning3,	0.102539683	) (PartyScene,	0.201111111) (RaceHorses,	0.23016129	) (RaceHorsesC,	0.133387097 ) (RitualDance,	0.251904762	) (Tango2,	0.146349206)};
\addplot[fill=blue,draw=gray,opacity=.5]  coordinates {(BQMall,	0.336031746	) (BQSquare,	0.710634921	) (BQTerrace,	0.181904762	) (BasketballDrill,	0.291587302	) (BasketballDrive,	0.215079365) (BasketballPass,	0.419365079	) (BlowingBubbles,	0.252857143) (Cactus,	0.208888889) (Campfire,	0.187903226) (CatRobot1,	0.225555556	) (DaylightRoad2,	0.176190476) (FoodMarket4,	0.265555556	) (FourPeople,	0.322698413	) (KristenAndSara,	0.228253968	) (MarketPlace,	0.141428571	) (ParkRunning3,	0.131111111	) (PartyScene,	0.243492063) (RaceHorses,	0.254032258	) (RaceHorsesC,	0.162580645 ) (RitualDance,	0.346825397	) (Tango2,	0.198412698)};
\addplot[fill=red,draw=gray,opacity=.5]   coordinates {(BQMall,	0.331111111	) (BQSquare,	0.65015873	) (BQTerrace,	0.19015873	) (BasketballDrill,	0.296349206	) (BasketballDrive,	0.215079365) (BasketballPass,	0.416031746	) (BlowingBubbles,	0.252539683) (Cactus,	0.224920635) (Campfire,	0.195483871) (CatRobot1,	0.241269841	) (DaylightRoad2,	0.196190476) (FoodMarket4,	0.294444444	) (FourPeople,	0.332063492	) (KristenAndSara,	0.179365079	) (MarketPlace,	0.151428571	) (ParkRunning3,	0.134603175	) (PartyScene,	0.218253968) (RaceHorses,	0.257580645	) (RaceHorsesC,	0.169677419 ) (RitualDance,	0.355396825	) (Tango2,	0.215873016)};

\legend{$N$=\text{4\hspace{10pt}},$N$=\text{8\hspace{10pt}},$N$=\text{16 (proposed)\hspace{10pt}},$N$=\text{32\hspace{10pt}}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize}}
\end{axis}
\end{tikzpicture}

==> figs/propagationgop.tex <==


\tikzset{every picture/.style={line width=0.15pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Shape: Rectangle [id:dp6906151842006909] 
\draw   (103.42,118.57) -- (113.49,118.57) -- (113.49,160.63) -- (103.42,160.63) -- cycle ;
%Shape: Rectangle [id:dp3822815403260351] 
\draw   (130.23,69) -- (140.3,69) -- (140.3,111.07) -- (130.23,111.07) -- cycle ;
%Shape: Rectangle [id:dp7978901958310418] 
\draw   (157.04,85.52) -- (167.12,85.52) -- (167.12,127.59) -- (157.04,127.59) -- cycle ;
%Shape: Rectangle [id:dp8648937844401455] 
\draw   (183.85,69) -- (193.93,69) -- (193.93,111.07) -- (183.85,111.07) -- cycle ;
%Shape: Rectangle [id:dp19338871756489495] 
\draw   (210.66,102.04) -- (220.74,102.04) -- (220.74,144.11) -- (210.66,144.11) -- cycle ;
%Shape: Rectangle [id:dp6833436308835474] 
\draw   (237.48,69) -- (247.55,69) -- (247.55,111.07) -- (237.48,111.07) -- cycle ;
%Shape: Rectangle [id:dp22390422415221] 
\draw   (264.29,85.52) -- (274.37,85.52) -- (274.37,127.59) -- (264.29,127.59) -- cycle ;
%Shape: Rectangle [id:dp8814439436987048] 
\draw   (291.1,69) -- (301.18,69) -- (301.18,111.07) -- (291.1,111.07) -- cycle ;
%Shape: Rectangle [id:dp40070576101069144] 
\draw   (317.91,118.57) -- (327.99,118.57) -- (327.99,160.63) -- (317.91,160.63) -- cycle ;
%Straight Lines [id:da8878699737870545] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (72.58,160.42) -- (347.52,160.42) ;
%Straight Lines [id:da1100108970497683] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (72.58,143.9) -- (347.52,143.9) ;
%Straight Lines [id:da5834708039259296] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (72.58,127.38) -- (347.52,127.38) ;
%Straight Lines [id:da4006213217594802] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (72.58,110.86) -- (347.52,110.86) ;
%Straight Lines [id:da16460328487799947] 
\draw    (207.71,144.61) -- (113.49,160.63) ;
\draw [shift={(210.66,144.11)}, rotate = 170.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8637543846478984] 
\draw    (223.7,144.61) -- (317.91,160.63) ;
\draw [shift={(220.74,144.11)}, rotate = 9.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6717891965747396] 
\draw    (261.48,128.65) -- (220.74,144.11) ;
\draw [shift={(264.29,127.59)}, rotate = 159.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4204791783300291] 
\draw    (169.92,128.66) -- (210.05,143.9) ;
\draw [shift={(167.12,127.59)}, rotate = 20.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3810172806837606] 
\draw    (181.72,113.18) -- (167.12,127.59) ;
\draw [shift={(183.85,111.07)}, rotate = 135.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9380891424509136] 
\draw    (142.44,113.18) -- (157.04,127.59) ;
\draw [shift={(140.3,111.07)}, rotate = 44.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1890690199295938] 
\draw    (249.69,113.18) -- (264.29,127.59) ;
\draw [shift={(247.55,111.07)}, rotate = 44.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8985377377156939] 
\draw    (288.97,113.18) -- (274.37,127.59) ;
\draw [shift={(291.1,111.07)}, rotate = 135.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4929751936529657] 
\draw    (129.27,113.91) -- (113.49,160.63) ;
\draw [shift={(130.23,111.07)}, rotate = 108.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da16795519514211377] 
\draw    (302.14,113.91) -- (317.91,160.63) ;
\draw [shift={(301.18,111.07)}, rotate = 71.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3385924477534624] 
\draw    (236.07,113.72) -- (220.05,143.9) ;
\draw [shift={(237.48,111.07)}, rotate = 117.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1076441215711742] 
\draw    (195.28,113.74) -- (210.66,144.11) ;
\draw [shift={(193.93,111.07)}, rotate = 63.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp6875891977807563] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (103.42,228.72) -- (113.49,228.72) -- (113.49,270.78) -- (103.42,270.78) -- cycle ;
%Shape: Rectangle [id:dp7452129666334338] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.25 ] (130.23,179.15) -- (140.3,179.15) -- (140.3,221.22) -- (130.23,221.22) -- cycle ;
%Shape: Rectangle [id:dp3002295957725232] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.15 ] (157.04,195.67) -- (167.12,195.67) -- (167.12,237.74) -- (157.04,237.74) -- cycle ;
%Shape: Rectangle [id:dp6327861840286709] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.05 ] (183.85,179.15) -- (193.93,179.15) -- (193.93,221.22) -- (183.85,221.22) -- cycle ;
%Shape: Rectangle [id:dp7269327602384071] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.35 ] (210.66,212.19) -- (220.74,212.19) -- (220.74,254.26) -- (210.66,254.26) -- cycle ;
%Shape: Rectangle [id:dp3469145570026233] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.05 ] (237.48,179.15) -- (247.55,179.15) -- (247.55,221.22) -- (237.48,221.22) -- cycle ;
%Shape: Rectangle [id:dp5768179473002796] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.15 ] (264.29,195.67) -- (274.37,195.67) -- (274.37,237.74) -- (264.29,237.74) -- cycle ;
%Shape: Rectangle [id:dp9395564042838174] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.25 ] (291.1,179.15) -- (301.18,179.15) -- (301.18,221.22) -- (291.1,221.22) -- cycle ;
%Shape: Rectangle [id:dp6404019760187987] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (317.91,228.72) -- (327.99,228.72) -- (327.99,270.78) -- (317.91,270.78) -- cycle ;
%Straight Lines [id:da9940068639479461] 
\draw    (154.65,129.4) -- (113.49,160.63) ;
\draw [shift={(157.04,127.59)}, rotate = 142.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da14198841304331] 
\draw    (276.76,129.4) -- (317.91,160.63) ;
\draw [shift={(274.37,127.59)}, rotate = 37.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3351835713589396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (108.13,50.38) -- (108.13,170.38) ;
%Straight Lines [id:da3261790249939118] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (134.94,50.38) -- (134.94,170.38) ;
%Straight Lines [id:da3966381009893928] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (161.75,50.38) -- (161.75,170.38) ;
%Straight Lines [id:da9267484108187088] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (188.57,50.38) -- (188.57,168.38) ;
%Straight Lines [id:da9539231507234883] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (215.38,49.38) -- (215.38,167.38) ;
%Straight Lines [id:da8975458714725989] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (242.19,50.38) -- (242.19,168.38) ;
%Straight Lines [id:da27053712678131403] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (269,50.38) -- (269,168.38) ;
%Straight Lines [id:da5462464350721199] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295.82,49.38) -- (295.82,169.38) ;
%Straight Lines [id:da8553913902876329] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (322.63,50.38) -- (322.63,170.38) ;

% Text Node
\draw (42.64,154.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{15.912pt}\setlength\topsep{0pt}
\begin{flushright}
Tid$\displaystyle _{0}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (42.64,138.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{15.912pt}\setlength\topsep{0pt}
\begin{flushright}
Tid$\displaystyle _{1}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (42.64,121.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{15.912pt}\setlength\topsep{0pt}
\begin{flushright}
Tid$\displaystyle _{2}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (42.64,105.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{15.912pt}\setlength\topsep{0pt}
\begin{flushright}
Tid$\displaystyle _{3}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (87.63,274.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34.85pt}\setlength\topsep{0pt}
\begin{flushright}
Enhanced
\end{flushright}

\end{minipage}};
% Text Node
\draw (302.13,274.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{34.85pt}\setlength\topsep{0pt}
\begin{flushright}
Enhanced
\end{flushright}

\end{minipage}};
% Text Node
\draw (202.32,257.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{10.857356000000001pt}\setlength\topsep{0pt}
\begin{flushright}
+1
\end{flushright}

\end{minipage}};
% Text Node
\draw (126.93,222.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{10.857356000000001pt}\setlength\topsep{0pt}
\begin{flushright}
+3
\end{flushright}

\end{minipage}};
% Text Node
\draw (153.74,239.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{10.857356000000001pt}\setlength\topsep{0pt}
\begin{flushright}
+2
\end{flushright}

\end{minipage}};
% Text Node
\draw (180.56,222.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{10.857356000000001pt}\setlength\topsep{0pt}
\begin{flushright}
+4
\end{flushright}

\end{minipage}};
% Text Node
\draw (234.18,222.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{10.857356000000001pt}\setlength\topsep{0pt}
\begin{flushright}
+4
\end{flushright}

\end{minipage}};
% Text Node
\draw (260.99,239.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{10.857356000000001pt}\setlength\topsep{0pt}
\begin{flushright}
+2
\end{flushright}

\end{minipage}};
% Text Node
\draw (287.8,222.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{10.857356000000001pt}\setlength\topsep{0pt}
\begin{flushright}
+3
\end{flushright}

\end{minipage}};
% Text Node
\draw (96.33,36.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.156644000000004pt}\setlength\topsep{0pt}
\begin{flushright}
POC0
\end{flushright}

\end{minipage}};
% Text Node
\draw (123.15,36.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.156644000000004pt}\setlength\topsep{0pt}
\begin{flushright}
POC1
\end{flushright}

\end{minipage}};
% Text Node
\draw (149.96,36.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.156644000000004pt}\setlength\topsep{0pt}
\begin{flushright}
POC2
\end{flushright}

\end{minipage}};
% Text Node
\draw (176.77,36.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.156644000000004pt}\setlength\topsep{0pt}
\begin{flushright}
POC3
\end{flushright}

\end{minipage}};
% Text Node
\draw (203.58,36.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.156644000000004pt}\setlength\topsep{0pt}
\begin{flushright}
POC4
\end{flushright}

\end{minipage}};
% Text Node
\draw (230.4,36.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.156644000000004pt}\setlength\topsep{0pt}
\begin{flushright}
POC5
\end{flushright}

\end{minipage}};
% Text Node
\draw (257.21,36.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.156644000000004pt}\setlength\topsep{0pt}
\begin{flushright}
POC6
\end{flushright}

\end{minipage}};
% Text Node
\draw (284.02,36.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.156644000000004pt}\setlength\topsep{0pt}
\begin{flushright}
POC7
\end{flushright}

\end{minipage}};
% Text Node
\draw (310.83,36.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.156644000000004pt}\setlength\topsep{0pt}
\begin{flushright}
POC8
\end{flushright}

\end{minipage}};


\end{tikzpicture}


==> figs/qpmap.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={QP},
	ylabel={$\Delta$PSNR},
	width=9cm,
	height=5cm,
	label style={font=\small},
	grid=major,
	legend style={at={(0.5,1.3)},anchor=north,legend columns=-1,nodes={scale=0.8, transform shape}},
	xtick={17,22, 27, 32, 37,42},
]

% 22
\addplot[smooth, mark=*, color=red]    coordinates 
    {(17, .15) (22, .45) (27, .38)   (32, .21) (37, .08) 
    %(42, 0) 
    };
    
% 27 
\addplot[smooth, mark=*, color=cyan]    coordinates 
    {
    %(17, 0) 
    (22, .21) (27, .5)   (32, .4) (37, .22) 
    %(42, 0) 
    };

% 32
\addplot[smooth, mark=*, color=blue]    coordinates 
    {
    %(15, 0)  (22, 0) 
    (27, .26)   (32, .48) (37, .37) 
    %(42, 0)
    };

% 37
\addplot[smooth, mark=*, color=orange] coordinates 
    {
    %(15, 0) (22, 0)    (27, 0)   
    (32, 0.33) (37, .45) (42, .2)};
    
% qp-map
\addplot[smooth, mark=*, color=green] coordinates 
    {(17, .4) (22, 0.39)    (27, 0.46)   (32, 0.46) (37, .43) (42, .41)};
    
% qp-specific
\addplot[smooth, mark=*, color=black, dashed] coordinates 
    {(22, 0.45)    (27, 0.5)   (32, 0.48) (37, .45)};
    
%\addplot[smooth, mark=*, color=green, dashed] coordinates 
%    {(17, .4) (22, 0.45)    (27, 0.46)   (32, 0.46) (37, .43) (42, .41)};


\legend{q$_L^{22}$,q$_L^{27}$,q$_L^{32}$,q$_L^{37}$,QP-map, QP-specific}
\pgfplotsset{every x tick label/.append style={font=\scriptsize}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize}}
\end{axis}
\end{tikzpicture}

==> figs/rdcurve.tex <==
\begin{tabular}{c c}

\begin{tikzpicture}[font=\tiny]

\begin{axis}[ 
ylabel=PSNR (dB),
xlabel=Bitrate (Mbps),
width=4.5cm,
height=4cm,
grid=both, 
% xtick=\empty,  
grid=both,
]

\addplot [color=blue]    table [x=rate1, y=psnr1]		{figs/tango_u.csv};

\addplot [color=red]     table [x=rate3, y=psnr3]		{figs/tango_u.csv};

\end{axis} 
\end{tikzpicture}

&
\begin{tikzpicture} [font=\tiny]
\begin{axis}[ 
xlabel=Bitrate (Mbps), 
% ylabel=PSNR (dB),
width=4.5cm,
height=4cm,
grid=both,
]  

\addplot [color=blue] 		table [x=rate1, y=psnr1]		{figs/tango_v.csv};
\addplot [color=red, ] 		table [x=rate3, y=psnr3]		{figs/tango_v.csv};


\end{axis} 
\end{tikzpicture}

\\ 

% \multicolumn{1}{c}{

\tikzset{every picture/.style={line width=0.75pt}}       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1] 

\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (50,136) -- (62,136) ;
\draw (100,135) node [scale=0.8] [align=left] {VTM no QE};
\end{tikzpicture}

& 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (200,136) -- (212,136) ;
\draw (265,135) node [scale=0.8] [align=left] {QE with prediction};


\end{tikzpicture}

% }

\end{tabular}
